Matrix completion and extrapolation via kernel regression

Matrix completion and extrapolation (MCEX) are dealt with here over reproducing kernel Hilbert spaces (RKHSs) in order to account for prior information present in the available data. Aiming at a faster and low-complexity solver, the task is formulated as a kernel ridge regression. The resultant MCEX algorithm can also afford online implementation, while the class of kernel functions also encompasses several existing approaches to MC with prior information. Numerical tests on synthetic and real datasets show that the novel approach performs faster than widespread methods such as alternating least squares (ALS) or stochastic gradient descent (SGD), and that the recovery error is reduced, especially when dealing with noisy data.

==> paperplots/mushroom_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=0.00314036334443546, xmax=0.0628072668887092,
y grid style={white!69.01960784313725!black},
ylabel={NMSE},
ymajorgrids,
ymin=0.00045102187752741, ymax=63,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	0.171989905495545 \\
0.00628072668887092	0.0827146913629449 \\
0.00942109003330638	0.0572777103211728 \\
0.0125614533777418	0.04366067210594 \\
0.0157018167221773	0.0384377221230591 \\
0.0188421800666128	0.0308616371483135 \\
0.0219825434110482	0.0273252169996439 \\
0.0251229067554837	0.0210825126783188 \\
0.0282632700999191	0.0196152091173045 \\
0.0314036334443546	0.0177188532305446 \\
0.0345439967887901	0.0159715229519306 \\
0.0376843601332255	0.0145651199308738 \\
0.040824723477661	0.012525576687825 \\
0.0439650868220964	0.0130156420847947 \\
0.0471054501665319	0.0118623487562207 \\
0.0502458135109674	0.0101551875830621 \\
0.0533861768554028	0.0109860756369488 \\
0.0565265401998383	0.00957240613961455 \\
0.0596669035442737	0.008230241762541 \\
0.0628072668887092	0.00728893352996385 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	0.168634170249586 \\
0.00628072668887092	0.0796306204142648 \\
0.00942109003330638	0.0539633253922965 \\
0.0125614533777418	0.0383289636747577 \\
0.0157018167221773	0.032575818027752 \\
0.0188421800666128	0.0264052301620971 \\
0.0219825434110482	0.0214530279053629 \\
0.0251229067554837	0.0174363775732962 \\
0.0282632700999191	0.0162099777571205 \\
0.0314036334443546	0.0134770828373522 \\
0.0345439967887901	0.0131994244718906 \\
0.0376843601332255	0.0127198030590217 \\
0.040824723477661	0.0100740092569746 \\
0.0439650868220964	0.00907838846225483 \\
0.0471054501665319	0.00896591320871053 \\
0.0502458135109674	0.00813273712907167 \\
0.0533861768554028	0.00852616184886254 \\
0.0565265401998383	0.00741557863282963 \\
0.0596669035442737	0.00627432034764827 \\
0.0628072668887092	0.00623819360773389 \\
};\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	0.0450136994407415 \\
0.00628072668887092	0.0162311463622119 \\
0.00942109003330638	0.0099976785217729 \\
0.0125614533777418	0.00376917659469899 \\
0.0157018167221773	0.00293144494694876 \\
0.0188421800666128	0.00163002429072057 \\
0.0219825434110482	0.0021153961870307 \\
0.0251229067554837	0.00108069761627402 \\
0.0282632700999191	0.0011038177126906 \\
0.0314036334443546	0.00147130118895051 \\
0.0345439967887901	0.001823057009197567 \\
0.0376843601332255	0.001694722356244698 \\
0.040824723477661	0.00163547197508415 \\
0.0439650868220964	0.001598572709062814 \\
0.0471054501665319	0.001650244341227013 \\
0.0502458135109674	0.00246442317977105 \\
0.0533861768554028	0.00207246547303119 \\
0.0565265401998383	0.00177824239340247 \\
0.0596669035442737	0.00232600532242899 \\
0.0628072668887092	0.00211734857978917 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	0.993552  \\
0.00628072668887092	0.957036  \\
0.00942109003330638	0.88936   \\
0.0125614533777418	0.807248  \\
0.0157018167221773	0.718215  \\
0.0188421800666128	0.618946  \\
0.0219825434110482	0.538834  \\
0.0251229067554837	0.467937  \\
0.0282632700999191	0.388986  \\
0.0314036334443546	0.328859  \\
0.0345439967887901	0.28783   \\
0.0376843601332255	0.241137  \\
0.040824723477661	0.195646  \\
0.0439650868220964	0.162546  \\
0.0471054501665319	0.144713  \\
0.0502458135109674	0.113649  \\
0.0533861768554028	0.10337   \\
0.0565265401998383	0.0803813 \\
0.0596669035442737	0.0719788  \\
0.0628072668887092	0.0547096  \\
};
\end{axis}

\end{tikzpicture}


==> paperplots/mushroom_time_1.tex <==
%This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=0.00314036334443546, xmax=0.0628072668887092,
y grid style={white!69.01960784313725!black},
ylabel={Time},
ymajorgrids,
ymin=3.62445354153321, ymax=111695.18556762265,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	11.584255443 \\
0.00628072668887092	12.3575701782 \\
0.00942109003330638	13.3410106978 \\
0.0125614533777418	14.8621302286 \\
0.0157018167221773	16.9242811348 \\
0.0188421800666128	19.7342306078 \\
0.0219825434110482	22.4208252164 \\
0.0251229067554837	26.6854753586 \\
0.0282632700999191	31.9960121924 \\
0.0314036334443546	38.3203455758 \\
0.0345439967887901	46.1262642784 \\
0.0376843601332255	55.9057545986 \\
0.040824723477661	65.2809044538 \\
0.0439650868220964	77.1407983798 \\
0.0471054501665319	90.563341461 \\
0.0502458135109674	107.1701975606 \\
0.0533861768554028	122.7738599972 \\
0.0565265401998383	142.4330724544 \\
0.0596669035442737	162.5986720434 \\
0.0628072668887092	186.6564862802 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	4.8950628324 \\
0.00628072668887092	6.1059128792 \\
0.00942109003330638	7.259508666 \\
0.0125614533777418	8.3761219136 \\
0.0157018167221773	9.5430237 \\
0.0188421800666128	10.7143886496 \\
0.0219825434110482	11.825937095 \\
0.0251229067554837	12.9184370644 \\
0.0282632700999191	14.1037889482 \\
0.0314036334443546	15.3157907844 \\
0.0345439967887901	16.4182801374 \\
0.0376843601332255	17.7425859546 \\
0.040824723477661	18.7835732872 \\
0.0439650868220964	19.9347100962 \\
0.0471054501665319	21.1262911152 \\
0.0502458135109674	22.311693099 \\
0.0533861768554028	23.450865014 \\
0.0565265401998383	24.6972985254 \\
0.0596669035442737	25.7617203986 \\
0.0628072668887092	26.7956216014 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	2120.597444 \\
0.00628072668887092	1356.57606 \\
0.00942109003330638	1061.612816 \\
0.0125614533777418	877.174761 \\
0.0157018167221773	872.489867 \\
0.0188421800666128	702.231649 \\
0.0219825434110482	767.795181 \\
0.0251229067554837	636.959429 \\
0.0282632700999191	599.070521 \\
0.0314036334443546	584.835232 \\
0.0345439967887901	553.880228 \\
0.0376843601332255	517.542035 \\
0.040824723477661	490.948276 \\
0.0439650868220964	487.489341 \\
0.0471054501665319	462.3048 \\
0.0502458135109674	341.82463 \\
0.0533861768554028	341.549663 \\
0.0565265401998383	338.901639 \\
0.0596669035442737	300.495441 \\
0.0628072668887092	263.027038 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.00314036334443546	  456.952\\
0.00628072668887092	  445.818\\
0.00942109003330638	  495.655\\
0.0125614533777418	  438.176\\
0.0157018167221773	  510.129\\
0.0188421800666128	  625.803\\
0.0219825434110482	  569.584\\
0.0251229067554837	  653.585\\
0.0282632700999191	  490.909\\
0.0314036334443546	  563.39 \\
0.0345439967887901	  461.597\\
0.0376843601332255	  664.322\\
0.040824723477661	  580.516\\
0.0439650868220964	  498.659\\
0.0471054501665319	  526.458\\
0.0502458135109674	  549.139\\
0.0533861768554028	  505.442\\
0.0565265401998383	  499.909\\
0.0596669035442737	  557.102 \\
0.0628072668887092	  491.418 \\
};
\end{axis}
\end{tikzpicture}


==> paperplots/ol_erdos.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xlabel={Time (s)},
ylabel={NMSE},
xmin=0, xmax=8,
ymin=0, ymax=1.1,
axis on top,
width=\figW,
height=\figH,
xmajorgrids,
ymajorgrids,
legend entries={{(o)RRMCEX},{(o)ALS},{SGD}},
legend cell align={left}
]
\addplot [green!50.0!black, mark=*, mark size=1, mark options={solid}]
table {%
0.015590456056 0.998548048165781
0.031180912112 0.639185295521262
0.046771368168 0.415308941505856
0.062361824224 0.263262760676984
0.07795228028 0.177251088149082
0.093542736336 0.110115212223275
0.109133192392 0.030471069767632
0.124723648448 0.0154291768784405
0.140314104504 0.00876240176323288
0.15590456056 0.00482026538502937
0.171495016616 0.00282376898043315
0.187085472672 0.00205892670940492
0.202675928728 0.000846646871960679
0.218266384784 0.0006381621053481
0.23385684084 0.000537122631185963
0.249447296896 0.000516424414578266
0.265037752952 0.000467572898312104
0.280628209008 0.000442748377586811
0.296218665064 0.000446868086403265
0.31180912112 0.000439293624554096
0.327399577176 0.000431019938046926
0.342990033232 0.000419735840195845
0.358580489288 0.000422787979514332
0.374170945344 0.000424875920335059
0.3897614014 0.000427615299516994
0.405351857456 0.000441764870615864
0.420942313512 0.000426393650218769
0.436532769568 0.000419862763899147
0.452123225624 0.000428631575231082
0.46771368168 0.000412018001692352
0.483304137736 0.000430953149363689
0.498894593792 0.000443913096663816
0.514485049848 0.000422570553749677
0.530075505904 0.000415446978755061
0.54566596196 0.00042859011836113
0.561256418016 0.000410786686624149
0.576846874072 0.000428153537541377
0.592437330128 0.00042253723537768
0.608027786184 0.000421695852486173
0.62361824224 0.000416520179530587
0.639208698296 0.000430406475162959
0.654799154352 0.000412763347180542
0.670389610408 0.000414236880699536
0.685980066464 0.000422747125876003
0.70157052252 0.000420289048789807
0.717160978576 0.000416491096121529
0.732751434632 0.000411346453967152
0.748341890688 0.000413287772183217
0.763932346744 0.00041263410851987
0.7795228028 0.000414824653259276
0.795113258856 0.000423151474905939
0.810703714912 0.000414489752331809
0.826294170968 0.000411736783802144
0.841884627024 0.000416376132744311
0.85747508308 0.000405233702714602
0.873065539136 0.000416163676055369
0.888655995192 0.000422919026419561
0.904246451248 0.000412624886094887
0.919836907304 0.000408558626823518
0.93542736336 0.000416027807149524
0.951017819416 0.000404370008737678
0.966608275472 0.000414416722428084
0.982198731528 0.000412649915715387
0.997789187584 0.000412283647221634
1.01337964364 0.000409003671467369
1.028970099696 0.000416284420885888
1.044560555752 0.000405531842052286
1.060151011808 0.000406522678706491
1.075741467864 0.000412336288221801
1.09133192392 0.00041118590453519
1.106922379976 0.000408906200986143
1.122512836032 0.000406108496548518
1.138103292088 0.000407204817985758
1.153693748144 0.000405726147784662
1.1692842042 0.000407370903722603
1.184874660256 0.000412567411706336
1.200465116312 0.00040766354612446
1.216055572368 0.000406294223646326
1.231646028424 0.000408965771702922
1.24723648448 0.000401660675089961
1.262826940536 0.000408239167884082
1.278417396592 0.00041198114751971
1.294007852648 0.000406780643316152
1.309598308704 0.000404375156678751
1.32518876476 0.000408764232175813
1.340779220816 0.000401344956610173
1.356369676872 0.000407342926985145
1.371960132928 0.000406677713120649
1.387550588984 0.000406688482575516
1.40314104504 0.000404687098351237
1.418731501096 0.000408774690289274
1.434321957152 0.000402138777688655
1.449912413208 0.00040267015715952
1.465502869264 0.000406444782754293
1.48109332532 0.000406034155343119
1.496683781376 0.000404688458070393
1.512274237432 0.000403047169302346
1.527864693488 0.000403743308140089
1.543455149544 0.000402371967914009
1.5590456056 0.00040351443053691
1.574636061656 0.00040677704935464
1.590226517712 0.000403958044407
1.605816973768 0.000403187739249602
1.621407429824 0.000404804309579287
1.63699788588 0.000400156692545454
1.652588341936 0.00040414404008681
1.668178797992 0.000406310384154014
1.683769254048 0.000403537285450628
1.699359710104 0.000402098983910252
1.71495016616 0.000404716906652566
1.730540622216 0.000400101742108737
1.746131078272 0.000403708327016573
1.761721534328 0.00040340106773044
1.777311990384 0.000403538396080256
1.79290244644 0.000402337672618804
1.808492902496 0.000404712503355236
1.824083358552 0.000400642289398244
1.839673814608 0.000400913768941216
1.855264270664 0.00040328779910109
1.87085472672 0.000403175841927958
1.886445182776 0.000402383475507195
1.902035638832 0.000401391522532345
1.917626094888 0.000401843879168061
1.933216550944 0.000400826865655716
1.948807007 0.000401575954673266
};
\addplot [blue, mark=x, mark size=1, mark options={solid}]
table {%
0.057702836872 1.00253321696559
0.115405673744 1.00021752564742
0.173108510616 1.00017022838009
0.230811347488 0.99975612846202
0.28851418436 0.999239138352756
0.346217021232 0.99871105496811
0.403919858104 0.998467838475993
0.461622694976 0.998110060989822
0.519325531848 0.997644404016507
0.57702836872 0.997121874478759
0.634731205592 0.996573904157985
0.692434042464 0.995951584010332
0.750136879336 0.995277762997348
0.807839716208 0.994442598708198
0.86554255308 0.993650458917369
0.923245389952 0.992767226664488
0.980948226824 0.991807807476085
1.038651063696 0.990723037896433
1.096353900568 0.989429505446009
1.15405673744 0.987803385517993
1.211759574312 0.986276091501296
1.269462411184 0.984556631124129
1.327165248056 0.982603799589893
1.384868084928 0.980440308926796
1.4425709218 0.977797863010373
1.500273758672 0.97454954871245
1.557976595544 0.971508718656441
1.615679432416 0.967927662498326
1.673382269288 0.964023556520046
1.73108510616 0.959757767055007
1.788787943032 0.954530470288053
1.846490779904 0.947987416343747
1.904193616776 0.942052857427292
1.961896453648 0.935011320034281
2.01959929052 0.927116823923536
2.077302127392 0.919050245697286
2.135004964264 0.909347274920394
2.192707801136 0.898738707783042
2.250410638008 0.885281713792904
2.30811347488 0.87235053307481
2.365816311752 0.857912881158517
2.423519148624 0.843066984247342
2.481221985496 0.826643635100145
2.538924822368 0.807497581136742
2.59662765924 0.784728507584912
2.654330496112 0.763559227201149
2.712033332984 0.740775239416437
2.769736169856 0.716191021679808
2.827439006728 0.690540436770688
2.8851418436 0.661377261759641
2.942844680472 0.62930004380947
3.000547517344 0.600480224558852
3.058250354216 0.568695302955028
3.115953191088 0.537138059788386
3.17365602796 0.506127739447194
3.231358864832 0.471817193214032
3.289061701704 0.435657319031414
3.346764538576 0.405398615776419
3.404467375448 0.373397562550773
3.46217021232 0.341600552269325
3.519873049192 0.313539529540934
3.577575886064 0.284637182856195
3.635278722936 0.257706228887436
3.692981559808 0.229774525699221
3.75068439668 0.206453609692577
3.808387233552 0.184081206381644
3.866090070424 0.164782204674462
3.923792907296 0.147491996708134
3.981495744168 0.130156705081779
4.03919858104 0.113816821666687
4.096901417912 0.101230402539048
4.154604254784 0.0896916114703262
4.212307091656 0.0794541758556181
4.270009928528 0.070851287563178
4.3277127654 0.0622835706814965
4.385415602272 0.0548878303301489
4.443118439144 0.0497804774429947
4.500821276016 0.0444150499521134
4.558524112888 0.040189494559413
4.61622694976 0.0370046976877759
4.673929786632 0.0336126564541304
4.731632623504 0.0303550811205645
4.789335460376 0.0287961559288573
4.847038297248 0.0269401278379456
4.90474113412 0.025336777938584
4.962443970992 0.0242272556551233
5.020146807864 0.0231646820737624
5.077849644736 0.0223495990626872
5.135552481608 0.0213531149334968
5.19325531848 0.0208199459140926
5.250958155352 0.0203016525123954
5.308660992224 0.0199511325351736
5.366363829096 0.0197683828154641
5.424066665968 0.019413512751581
5.48176950284 0.0190196827356935
5.539472339712 0.0189035475195647
5.597175176584 0.018781891274746
5.654878013456 0.0186571476979533
5.712580850328 0.0186083581869273
5.7702836872 0.0184481091533535
5.827986524072 0.0183895503190686
5.885689360944 0.0183397362129889
5.943392197816 0.018255566702745
6.001095034688 0.0181929383160294
6.05879787156 0.0182541236320544
6.116500708432 0.0181852308452234
6.174203545304 0.0181080625453669
6.231906382176 0.0181107091981304
6.289609219048 0.0181045381674553
6.34731205592 0.0180884370203077
6.405014892792 0.0180824528750514
6.462717729664 0.0181045196283139
6.520420566536 0.0181256151341835
6.578123403408 0.0180716803014989
6.63582624028 0.0180638675206556
6.693529077152 0.0180515525136378
6.751231914024 0.0180507035686146
6.808934750896 0.0180745998975997
6.866637587768 0.0181034734326811
6.92434042464 0.018059353164167
6.982043261512 0.0180516529637217
7.039746098384 0.0180759926474838
7.097448935256 0.0180587649357303
7.155151772128 0.018070753575213
7.212854609 0.0180564859414512
};
\addplot [color0, mark=+, mark size=1, mark options={solid}]
table {%
0.026077844256 19.3297990381416
0.052155688512 12.296470254466
0.078233532768 7.63908836848487
0.104311377024 5.02582544491778
0.13038922128 3.46650103828986
0.156467065536 2.43964716308796
0.182544909792 1.85311016947212
0.208622754048 1.56829402079574
0.234700598304 1.38520938990605
0.26077844256 1.23159931914616
0.286856286816 1.09204168063586
0.312934131072 0.95458915827007
0.339011975328 0.832481423787363
0.365089819584 0.713145976441507
0.39116766384 0.614037102844886
0.417245508096 0.513245337341881
0.443323352352 0.426605504695022
0.469401196608 0.349102421447606
0.495479040864 0.283339522527257
0.52155688512 0.228722492599973
0.547634729376 0.190704157949921
0.573712573632 0.156006766327807
0.599790417888 0.133877161964708
0.625868262144 0.110791673981021
0.6519461064 0.0920882277171402
0.678023950656 0.0744780467472363
0.704101794912 0.0656915027487706
0.730179639168 0.0567615616704642
0.756257483424 0.050007473545494
0.78233532768 0.0437442919526199
0.808413171936 0.0397207059658242
0.834491016192 0.0319485267783671
0.860568860448 0.0286978360506637
0.886646704704 0.0256194030134697
0.91272454896 0.0229815684694698
0.938802393216 0.0209190203150826
0.964880237472 0.0193145312899599
0.990958081728 0.0167819946803374
1.017035925984 0.0146638860134687
1.04311377024 0.0135333399099405
1.069191614496 0.0123047064162312
1.095269458752 0.0115484140466306
1.121347303008 0.0105904189102809
1.147425147264 0.00969825584374957
1.17350299152 0.00851029092398087
1.199580835776 0.00797080451727496
1.225658680032 0.00735772868695607
1.251736524288 0.00699659688571354
1.277814368544 0.00650726959766562
1.3038922128 0.00611916129889073
1.329970057056 0.00544736033163171
1.356047901312 0.0051767565956993
1.382125745568 0.00487181364277835
1.408203589824 0.00463765589526632
1.43428143408 0.00437610672258569
1.460359278336 0.00428415034108927
1.486437122592 0.0038413509497741
1.512514966848 0.00366484145620169
1.538592811104 0.0034893058162651
1.56467065536 0.00334591452155384
1.590748499616 0.00319977562712842
1.616826343872 0.00315521191775074
1.642904188128 0.00299921429247337
1.668982032384 0.00278653760467188
1.69505987664 0.00268437316701091
1.721137720896 0.00258656184566089
1.747215565152 0.00250534699527853
1.773293409408 0.00242679617104399
1.799371253664 0.00239524795583885
1.82544909792 0.00224979053732622
1.851526942176 0.00218820624290562
1.877604786432 0.00211758923226216
1.903682630688 0.00206924714392631
1.929760474944 0.00200463694781502
1.9558383192 0.00200150768172408
1.981916163456 0.00191069393913053
2.007994007712 0.00186578231232447
2.034071851968 0.00181458663719955
2.060149696224 0.00177990168287152
2.08622754048 0.00172731416469606
2.112305384736 0.00174978623988234
2.138383228992 0.00168965688818114
2.164461073248 0.0016487906386564
2.190538917504 0.00161052396837093
2.21661676176 0.00158536084167074
2.242694606016 0.00154313201203796
2.268772450272 0.00156671823258605
2.294850294528 0.00153472277387145
2.320928138784 0.00149922490459193
2.34700598304 0.00147020245306173
2.373083827296 0.00144754417436358
2.399161671552 0.00141425254579506
2.425239515808 0.0013960530675485
2.451317360064 0.00141415697193913
2.47739520432 0.00138995410641651
2.503473048576 0.00136996775008894
2.529550892832 0.00134697160428893
2.555628737088 0.00132761122423073
2.581706581344 0.0013036158059107
2.6077844256 0.00132453509027599
2.633862269856 0.00131377350773383
2.659940114112 0.00129430791913436
2.686017958368 0.001273669417081
2.712095802624 0.00126107312218715
2.73817364688 0.00123444173994421
2.764251491136 0.00126072169989762
2.790329335392 0.00125759312388284
2.816407179648 0.00123661292173998
2.842485023904 0.00121896910770226
2.86856286816 0.0012094387105312
2.894640712416 0.00118477284304698
2.920718556672 0.0012092492570512
2.946796400928 0.0011949984885925
2.972874245184 0.00119393533093031
2.99895208944 0.00117871049987246
3.025029933696 0.00116836305110116
3.051107777952 0.00114613452927114
3.077185622208 0.00113702832522734
3.103263466464 0.00115674135050088
3.12934131072 0.00115824180986917
3.155419154976 0.00114704210659135
3.181496999232 0.00113407466873974
3.207574843488 0.00112164960318852
3.233652687744 0.00110663166260142
3.259730532 0.00112616957123121
};
\end{axis}

\end{tikzpicture}

==> paperplots/ol_temp.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xlabel={Time (s)},
ylabel={NMSE},
xmin=0, xmax=3.5,
ymin=0, ymax=1.1,
axis on top,
width=\figW,
height=\figH,
xmajorgrids,
ymajorgrids,
legend entries={{(o)RRMCEX},{(o)ALS},{SGD}},
legend cell align={left}
]
\addplot [green!50.0!black, mark=*, mark size=1, mark options={solid}]
table {%
0.00490796105769231 0.999975672275956
0.00981592211538461 0.889492520761911
0.0147238831730769 0.720492167401225
0.0196318442307692 0.449266562065326
0.0245398052884615 0.171542851485626
0.0294477663461538 0.0476519277086306
0.0343557274038462 0.0347896491783817
0.0392636884615385 0.0323203772669232
0.0441716495192308 0.0312347366870316
0.0490796105769231 0.0308784663297781
0.0539875716346154 0.0288069175518712
0.0588955326923077 0.026456531777982
0.06380349375 0.0260449499126988
0.0687114548076923 0.0258821427175
0.0736194158653846 0.0258078430623894
0.0785273769230769 0.0256810685649794
0.0834353379807692 0.0252291219819048
0.0883432990384615 0.0250091044905034
0.0932512600961538 0.0249465440430469
0.0981592211538461 0.0249236682967721
0.103067182211538 0.0249117595907815
0.107975143269231 0.0248308161499968
0.112883104326923 0.0247239778215891
0.117791065384615 0.0246971756088273
0.122699026442308 0.0246865497895403
0.1276069875 0.0246827780404141
0.132514948557692 0.0246716921852989
0.137422909615385 0.0246372810866419
0.142330870673077 0.0246205969877441
0.147238831730769 0.0246156577591427
0.152146792788462 0.0246133594796298
0.157054753846154 0.0246123765283601
0.161962714903846 0.0246050725773878
0.166870675961538 0.0245948432407431
0.171778637019231 0.0245927224640086
0.176686598076923 0.0245917918281616
0.181594559134615 0.0245913543784919
0.186502520192308 0.0245900668120671
0.19141048125 0.0245868867628096
0.196318442307692 0.0245852995606108
0.201226403365385 0.0245848021374603
0.206134364423077 0.0245846192023659
0.211042325480769 0.0245845072644691
0.215950286538462 0.02458371625268
0.220858247596154 0.0245827534021847
0.225766208653846 0.0245825671919396
0.230674169711538 0.0245824759858951
0.235582130769231 0.0245824421116541
0.240490091826923 0.0245822898461965
0.245398052884615 0.0245819676393945
0.250306013942308 0.0245818303755744
0.255213975 0.0245817816662622
};
\addplot [blue, mark=x, mark size=1, mark options={solid}]
table {%
0.0637137527307692 0.999999902197826
0.127427505461538 0.999998096406751
0.191141258192308 0.999739672485998
0.254855010923077 0.877092638816871
0.318568763653846 0.544117246389444
0.382282516384615 0.380879128432801
0.445996269115385 0.306527183209866
0.509710021846154 0.20327166050648
0.573423774576923 0.062835115305778
0.637137527307692 0.0578905877663301
0.700851280038462 0.0581293122082398
0.764565032769231 0.0617066816972242
0.8282787855 0.0606678104391308
0.891992538230769 0.0551143672255638
0.955706290961538 0.0538785419557116
1.01942004369231 0.0518985775944499
1.08313379642308 0.0536788321557763
1.14684754915385 0.0520005633142509
1.21056130188462 0.0539188145554247
1.27427505461538 0.0525884990514139
1.33798880734615 0.0513450646389346
1.40170256007692 0.0511122952901559
1.46541631280769 0.0531726169582854
1.52913006553846 0.0523070271534082
1.59284381826923 0.0517378538171705
1.656557571 0.0511808345760312
1.72027132373077 0.0491302807460466
1.78398507646154 0.0514706026603624
1.84769882919231 0.0486749842174048
1.91141258192308 0.0510512128788085
1.97512633465385 0.0499802256333757
2.03884008738462 0.0491107155364065
2.10255384011538 0.0486285145829427
2.16626759284615 0.0496713530182437
2.22998134557692 0.0485778941528308
2.29369509830769 0.050504054178722
2.35740885103846 0.0481860568898888
2.42112260376923 0.0470651106767992
2.4848363565 0.0498696134404991
2.54855010923077 0.045947330220724
2.61226386196154 0.0472779301039238
2.67597761469231 0.0482805397880083
2.73969136742308 0.0471387704403524
2.80340512015385 0.046325513512222
2.86711887288462 0.0467989699309081
2.93083262561538 0.0461952234928548
2.99454637834615 0.0485414107785436
3.05826013107692 0.0473427618365884
3.12197388380769 0.0448633620726567
3.18568763653846 0.0461685587365122
3.24940138926923 0.0442768845996919
3.313115142 0.0449860634624149
};
\addplot [color0, mark=+, mark size=1, mark options={solid}]
table {%
0.0225986719038462 0.999990629331569
0.0451973438076923 0.999980650264341
0.0677960157115385 0.999966287917756
0.0903946876153846 0.999915628897267
0.112993359519231 0.999813536938502
0.135592031423077 0.999742433162032
0.158190703326923 0.999668270172275
0.180789375230769 0.99955113574439
0.203388047134615 0.999196776249781
0.225986719038462 0.998146337330188
0.248585390942308 0.996749563550029
0.271184062846154 0.995943617879994
0.29378273475 0.994909752608089
0.316381406653846 0.992529946584921
0.338980078557692 0.985124064137647
0.361578750461538 0.97034800427619
0.384177422365385 0.959228931574437
0.406776094269231 0.95106655788659
0.429374766173077 0.937571984570169
0.451973438076923 0.901360561860496
0.474572109980769 0.81820213243109
0.497170781884615 0.732423047342716
0.519769453788462 0.691918911773617
0.542368125692308 0.650668355302099
0.564966797596154 0.567964752729322
0.5875654695 0.415466867037957
0.610164141403846 0.280852244660432
0.632762813307692 0.225824683070263
0.655361485211538 0.198389070770096
0.677960157115385 0.162627283074184
0.700558829019231 0.110890807848994
0.723157500923077 0.0716684680720182
0.745756172826923 0.05600345612996
0.768354844730769 0.0505545204630092
0.790953516634615 0.0464379551037598
0.813552188538462 0.0406874567366583
0.836150860442308 0.0339648990718747
0.858749532346154 0.031127448309264
0.88134820425 0.0291737800131199
0.903946876153846 0.0286271029922099
0.926545548057692 0.0278750499613207
0.949144219961539 0.02662321466013
0.971742891865385 0.0260460038082603
0.994341563769231 0.0254665083255008
1.01694023567308 0.0250690740951322
1.03953890757692 0.0250094737322118
1.06213757948077 0.0248615418567947
1.08473625138462 0.024471039792043
1.10733492328846 0.0245067740943761
1.12993359519231 0.0240684043648063
1.15253226709615 0.0240099135325403
1.175130939 0.0240478680455167
};
\end{axis}

\end{tikzpicture}

==> paperplots/online.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
xlabel={Time (s)},
ylabel={NMSE},
xmin=0, xmax=6,
ymin=0, ymax=1.1,
axis on top,
width=\figW,
height=\figH,
xmajorgrids,
ymajorgrids,
legend entries={{ORRMCEX},{ALS},{SGD}},
legend cell align={left}
]
\addplot [green!50.0!black, mark=*, mark size=1, mark options={solid}]
table {%
0.018535566104 0.999565253484928
0.037071132208 0.235113425016102
0.055606698312 0.0686934485739942
0.074142264416 0.0427413234655635
0.09267783052 0.0361517162995478
0.111213396624 0.032668353792723
0.129748962728 0.0348512900081384
0.148284528832 0.0337867454425487
0.166820094936 0.032860607219601
0.18535566104 0.0327385329253323
0.203891227144 0.0337365831173826
0.222426793248 0.0325965472307347
0.240962359352 0.0326224427052463
0.259497925456 0.0326000944085865
0.27803349156 0.0331796455833161
0.296569057664 0.0325275275317767
0.315104623768 0.0338703923970372
0.333640189872 0.0327907777763732
0.352175755976 0.0326935149027702
0.37071132208 0.0326613758375016
0.389246888184 0.0325280088994972
0.407782454288 0.0324963345309835
0.426318020392 0.0326465161541782
0.444853586496 0.0328140884070955
0.4633891526 0.0324501040508547
0.481924718704 0.0336109169323514
0.500460284808 0.032443529854815
0.518995850912 0.0326316980158623
0.537531417016 0.0324491585958215
0.55606698312 0.0326898314630299
0.574602549224 0.0326463015083683
0.593138115328 0.0353931006013767
0.611673681432 0.0332577909408161
0.630209247536 0.0326320277683289
0.64874481364 0.0324359053548014
0.667280379744 0.0334227871295453
0.685815945848 0.0323128279023829
0.704351511952 0.0323367863864582
0.722887078056 0.0323172667939885
0.74142264416 0.0328936944237554
0.759958210264 0.0322441125086166
0.778493776368 0.0335797954299225
0.797029342472 0.0325052793516857
0.815564908576 0.032408461810891
0.83410047468 0.0323755441415448
0.852636040784 0.032245012633783
0.871171606888 0.0322141900135445
0.889707172992 0.0323629035933228
0.908242739096 0.0325296817062533
0.9267783052 0.0321679551041411
0.945313871304 0.0333148147870845
0.963849437408 0.0321616978129126
0.982385003512 0.0323499538054805
1.000920569616 0.0321673199788821
1.01945613572 0.0324069061441146
1.037991701824 0.0323650433959891
1.056527267928 0.0350770455299624
1.075062834032 0.032977496789581
1.093598400136 0.0323504982968192
1.11213396624 0.032154910636072
1.130669532344 0.0331361522056098
1.149205098448 0.0320326796257837
1.167740664552 0.0320561743270324
1.186276230656 0.0320391907913935
1.20481179676 0.0326113000960727
1.223347362864 0.0319649522320755
1.241882928968 0.0332936947499621
1.260418495072 0.0322240868126404
1.278954061176 0.0321276867639719
1.29748962728 0.032093995150028
1.316025193384 0.0319662513076214
1.334560759488 0.0319362742546115
1.353096325592 0.0320835331984482
1.371631891696 0.0322495226131883
1.3901674578 0.0318900378911615
1.408703023904 0.0330231256896387
1.427238590008 0.031884087868383
1.445774156112 0.0320724238893832
1.464309722216 0.0318897034559135
1.48284528832 0.0321282090971381
1.501380854424 0.0320879954259737
1.519916420528 0.0347656440095885
1.538451986632 0.0327013819218626
1.556987552736 0.0320731739296422
1.57552311884 0.0318781237286723
1.594058684944 0.0328537643840928
1.612594251048 0.0317567309557743
1.631129817152 0.0317797696572365
1.649665383256 0.0317652975501374
1.66820094936 0.0323331087701752
1.686736515464 0.0316899783729123
1.705272081568 0.0330118252484102
1.723807647672 0.0319470990824685
1.742343213776 0.0318511147704823
1.76087877988 0.0318166753533166
1.779414345984 0.0316916670439379
1.797949912088 0.031662528195419
1.816485478192 0.0318083445187138
1.835021044296 0.0319735508702191
1.8535566104 0.0316162926677037
1.872092176504 0.0327357875511183
1.890627742608 0.0316106404589326
1.909163308712 0.0317990488154694
1.927698874816 0.031616249447538
1.94623444092 0.0318536807070766
1.964770007024 0.0318150981580447
1.983305573128 0.034458830773091
2.001841139232 0.0324293872531678
2.020376705336 0.0317999953821481
2.03891227144 0.03160548527535
2.057447837544 0.0325755639826508
2.075983403648 0.0314849226245566
2.094518969752 0.0315075129913523
2.113054535856 0.0314955278197125
2.13159010196 0.0320590612776091
2.150125668064 0.0314191318469418
2.168661234168 0.0327341274970621
2.187196800272 0.0316742568923783
2.205732366376 0.0315786865643082
2.22426793248 0.0315435249360247
2.242803498584 0.031421200926042
2.261339064688 0.0313928929823121
2.279874630792 0.0315372785919884
2.298410196896 0.031701707464445
2.316945763 0.0313466605305003
};
\addplot [blue, mark=x, mark size=1, mark options={solid}]
table {%
0.063941473248 1.00253292015335
0.127882946496 1.00021305119108
0.191824419744 1.00014601172547
0.255765892992 0.999753853450968
0.31970736624 0.999246390277113
0.383648839488 0.998681927584295
0.447590312736 0.998447933494215
0.511531785984 0.99810424934438
0.575473259232 0.997603825881332
0.63941473248 0.997100093046917
0.703356205728 0.996574415882288
0.767297678976 0.995900477746007
0.831239152224 0.99520567545887
0.895180625472 0.99430388793008
0.95912209872 0.993422111170419
1.023063571968 0.992529870088334
1.087005045216 0.991571442179124
1.150946518464 0.990399840012238
1.214887991712 0.989024660662739
1.27882946496 0.987167140234185
1.342770938208 0.985464865975058
1.406712411456 0.983610022549314
1.470653884704 0.981583796127357
1.534595357952 0.979292339603243
1.5985368312 0.976331873283552
1.662478304448 0.972508718561944
1.726419777696 0.969045191093917
1.790361250944 0.96507229530621
1.854302724192 0.960811415576355
1.91824419744 0.956375049685496
1.982185670688 0.950198503785555
2.046127143936 0.942606653781329
2.110068617184 0.936129733004299
2.174010090432 0.927753275947936
2.23795156368 0.919085331432021
2.301893036928 0.910522057466854
2.365834510176 0.899098628937014
2.429775983424 0.8868432753748
2.493717456672 0.871348331022415
2.55765892992 0.856038699518259
2.621600403168 0.840018811533364
2.685541876416 0.824164544116254
2.749483349664 0.805178792900589
2.813424822912 0.783764878357558
2.87736629616 0.756937833510562
2.941307769408 0.732825772595096
3.005249242656 0.707542537672525
3.069190715904 0.681569348901787
3.133132189152 0.653918889464665
3.1970736624 0.621386414280479
3.261015135648 0.585393622550834
3.324956608896 0.553979854566709
3.388898082144 0.520640701884945
3.452839555392 0.488286453917099
3.51678102864 0.458509787323028
3.580722501888 0.421159308918261
3.644663975136 0.385345424451666
3.708605448384 0.35728821654608
3.772546921632 0.324692104416587
3.83648839488 0.295253148124169
3.900429868128 0.270948486656868
3.964371341376 0.243008256646278
4.028312814624 0.218541051600711
4.092254287872 0.194331876089919
4.15619576112 0.173953401255348
4.220137234368 0.155977090909646
4.284078707616 0.140991199993776
4.348020180864 0.12610503359832
4.411961654112 0.113738750144294
4.47590312736 0.100101000152876
4.539844600608 0.0912147868046085
4.603786073856 0.0830526736887317
4.667727547104 0.0758520063168663
4.731669020352 0.0696515903763301
4.7956104936 0.0642126916658597
4.859551966848 0.0593104707950452
4.923493440096 0.0563725128787923
4.987434913344 0.0531759094178617
5.051376386592 0.0506723455428085
5.11531785984 0.0488096317478698
5.179259333088 0.0462348945189316
5.243200806336 0.0452508577088555
5.307142279584 0.0444786391032577
5.371083752832 0.0438996628441627
5.43502522608 0.0431589469770645
5.498966699328 0.0420787409338201
5.562908172576 0.0416019326533479
5.626849645824 0.0418955988663386
5.690791119072 0.0410226357639841
5.75473259232 0.0403858367782846
5.818674065568 0.0406820467857004
5.882615538816 0.0401563963154868
5.946557012064 0.0405095324763178
6.010498485312 0.0405296551226009
6.07443995856 0.0401808010420359
6.138381431808 0.0402114210426471
6.202322905056 0.0400974852163188
6.266264378304 0.0395235222955689
6.330205851552 0.0391251719088165
6.3941473248 0.0397760368716976
6.458088798048 0.0400289073738261
6.522030271296 0.0399302374633402
6.585971744544 0.0396698523231542
6.649913217792 0.0394729034100127
6.71385469104 0.0386540347306144
6.777796164288 0.0386085252958559
6.841737637536 0.0393310859130349
6.905679110784 0.038407823757214
6.969620584032 0.0390836810956927
7.03356205728 0.038988356849572
7.097503530528 0.0378521108061058
7.161445003776 0.0380942395537608
7.225386477024 0.0386634380543442
7.289327950272 0.0381455782783429
7.35326942352 0.0375988536066872
7.417210896768 0.0379201502976018
7.481152370016 0.037272537193993
7.545093843264 0.0378212388879918
7.609035316512 0.0377017245195513
7.67297678976 0.0375966967173681
7.736918263008 0.0375412290557961
7.800859736256 0.0374057157528645
7.864801209504 0.0368935185816155
7.928742682752 0.0363241391919028
7.992684156 0.037122872012066
};
\addplot [color0, mark=+, mark size=1, mark options={solid}]
table {%
0.025570487448 19.321096506286
0.051140974896 9.2989659277841
0.076711462344 4.67171511503134
0.102281949792 2.70144655854331
0.12785243724 1.75661698993767
0.153422924688 1.27329659918403
0.178993412136 1.00238537696607
0.204563899584 0.930539731424354
0.230134387032 0.88719310626702
0.25570487448 0.844763292482488
0.281275361928 0.799235517842317
0.306845849376 0.747604771998058
0.332416336824 0.692824215839141
0.357986824272 0.622438387106679
0.38355731172 0.558558699442748
0.409127799168 0.492420132161287
0.434698286616 0.429861608662786
0.460268774064 0.36555096563188
0.485839261512 0.304844632432722
0.51140974896 0.243909159561494
0.536980236408 0.196478501122513
0.562550723856 0.154133925341582
0.588121211304 0.123016289711218
0.613691698752 0.0962628101445761
0.6392621862 0.0739770677254694
0.664832673648 0.0571325597857708
0.690403161096 0.0459691208290245
0.715973648544 0.0367329079928522
0.741544135992 0.0313652676116226
0.76711462344 0.0269525306495542
0.792685110888 0.0235746055034323
0.818255598336 0.0220304799713292
0.843826085784 0.0205640305673734
0.869396573232 0.0199241677299546
0.89496706068 0.0192541503128023
0.920537548128 0.0194000167497721
0.946108035576 0.0189729695912817
0.971678523024 0.019537647561891
0.997249010472 0.018754548833854
1.02281949792 0.0187856207930706
1.048389985368 0.0184944489988035
1.073960472816 0.0187990550253137
1.099530960264 0.0187071432826123
1.125101447712 0.0190450664212206
1.15067193516 0.0195195842320089
1.176242422608 0.0190223893282209
1.201812910056 0.0184642444527387
1.227383397504 0.0188028436712993
1.252953884952 0.0185123392812247
1.2785243724 0.018924395926732
1.304094859848 0.0197820098859899
1.329665347296 0.0192653291499885
1.355235834744 0.0187555563614413
1.380806322192 0.0188669146721985
1.40637680964 0.0183666357108322
1.431947297088 0.0183953736279405
1.457517784536 0.0194601872835301
1.483088271984 0.0185837562151002
1.508658759432 0.018756918516764
1.53422924688 0.0183770664841402
1.559799734328 0.0185901824847524
1.585370221776 0.0185431889199562
1.610940709224 0.0190867343334753
1.636511196672 0.0186114032498453
1.66208168412 0.0185350333609345
1.687652171568 0.0182052398639671
1.713222659016 0.0182961107549849
1.738793146464 0.0182358097885028
1.764363633912 0.0184964406664854
1.78993412136 0.0189015760953844
1.815504608808 0.0184633683363797
1.841075096256 0.017959712630068
1.866645583704 0.0181380606434984
1.892216071152 0.0179173642242317
1.9177865586 0.0182329015923697
1.943357046048 0.0188940983847297
1.968927533496 0.0185192214568754
1.994498020944 0.0180925037572928
2.020068508392 0.0181398976055157
2.04563899584 0.0177426172124689
2.071209483288 0.0177689444108751
2.096779970736 0.0185878134383797
2.122350458184 0.0179649720038112
2.147920945632 0.0180738404218968
2.17349143308 0.0177543313608545
2.199061920528 0.0179114907107639
2.224632407976 0.0178835893940031
2.250202895424 0.0182782574378836
2.275773382872 0.017962738056496
2.30134387032 0.017911283087579
2.326914357768 0.0176509994563505
2.352484845216 0.0177019143734348
2.378055332664 0.0176671781466796
2.403625820112 0.017853685058691
2.42919630756 0.0181962156751311
2.454766795008 0.0178722354769206
2.480337282456 0.0174789155365416
2.505907769904 0.0175963941899599
2.531478257352 0.0174406074232333
2.5570487448 0.0176786769355908
2.582619232248 0.0181843518679032
2.608189719696 0.0179346126937855
2.633760207144 0.0176011496792469
2.659330694592 0.0176301656542756
2.68490118204 0.0173232552404965
2.710471669488 0.0173448791283592
2.736042156936 0.0179673185905977
2.761612644384 0.0175339091300987
2.787183131832 0.0176073987655546
2.81275361928 0.0173544004828525
2.838324106728 0.0174724558973742
2.863894594176 0.0174548252076327
2.889465081624 0.0177408709826323
2.915035569072 0.0175329112276795
2.94060605652 0.0175006997516774
2.966176543968 0.0173020045289093
2.991747031416 0.0173321166630057
3.017317518864 0.0173099400285902
3.042888006312 0.0174432843394251
3.06845849376 0.0177245406917237
3.094028981208 0.0174862171941568
3.119599468656 0.0171834314534307
3.145169956104 0.0172640939949422
3.170740443552 0.0171513554849435
3.196310931 0.0173307028248486
};
\nextgroupplot[
xlabel={Time (s)},
ylabel={NMSE},
xmin=0, xmax=2,
ymin=0, ymax=1.1,
axis on top,
width=\figW,
height=\figH,
xmajorgrids,
ymajorgrids,
legend entries={{ORRMCEX},{ALS},{SGD}},
legend cell align={left}
]
\addplot [green!50.0!black, mark=*, mark size=1, mark options={solid}]
table {%
0.00580836340776699 0.999796487633806
0.011616726815534 0.901862793640946
0.017425090223301 0.817139589959996
0.023233453631068 0.722575076865701
0.029041817038835 0.622749206671702
0.0348501804466019 0.521337180120267
0.0406585438543689 0.42406580207286
0.0464669072621359 0.349204809392625
0.0522752706699029 0.293654411373644
0.0580836340776699 0.263179678154367
0.0638919974854369 0.250692985557485
0.0697003608932039 0.247505284230714
0.0755087243009709 0.244116904607112
0.0813170877087379 0.240533207074316
0.0871254511165049 0.229886652613589
0.0929338145242718 0.212622871227592
0.0987421779320388 0.189702082757245
0.104550541339806 0.16557408862836
0.110358904747573 0.149074646930535
0.11616726815534 0.138101670555141
0.121975631563107 0.133970091305185
0.127783994970874 0.134985368844165
0.133592358378641 0.138972625575935
0.139400721786408 0.141896825553239
0.145209085194175 0.145267980340021
0.151017448601942 0.144198225450264
0.156825812009709 0.139810635683258
0.162634175417476 0.132345052909416
0.168442538825243 0.124076387504314
0.17425090223301 0.119108820712393
0.180059265640777 0.116266531984895
0.185867629048544 0.115874311685427
0.191675992456311 0.117026101344905
0.197484355864078 0.119354974241265
0.203292719271845 0.12160329793822
0.209101082679612 0.123904095408141
0.214909446087379 0.124201549523625
0.220717809495146 0.122810515562178
0.226526172902913 0.119278615021082
0.23233453631068 0.115589201989417
0.238142899718447 0.113863570493288
0.243951263126214 0.113111051994242
0.249759626533981 0.11308374175427
0.255567989941748 0.113526210103217
0.261376353349515 0.114716484618448
0.267184716757282 0.116111277190641
0.272993080165049 0.117576372305807
0.278801443572815 0.118032501810304
0.284609806980582 0.117466501569347
0.290418170388349 0.115355958043127
0.296226533796117 0.113355129805982
0.302034897203883 0.112640255398159
0.30784326061165 0.112497326686279
0.313651624019417 0.11249921583929
0.319459987427184 0.112576034015945
0.325268350834951 0.113195245887781
0.331076714242718 0.11405575798863
0.336885077650485 0.11504854747031
0.342693441058252 0.115446007292853
0.348501804466019 0.115151059056392
0.354310167873786 0.113697861347509
0.360118531281553 0.112471524597242
0.36592689468932 0.112131281823316
0.371735258097087 0.112185791593085
0.377543621504854 0.112167661965466
0.383351984912621 0.112096173971387
0.389160348320388 0.112432279603334
0.394968711728155 0.113085158572048
0.400777075135922 0.113841591802137
0.406585438543689 0.114078963678998
0.412393801951456 0.113903278692114
0.418202165359223 0.112798856172994
0.42401052876699 0.11194523068005
0.429818892174757 0.111778072321009
0.435627255582524 0.111874461713806
0.441435618990291 0.111831517547412
0.447243982398058 0.111728334579508
0.453052345805825 0.111977241109122
0.458860709213592 0.112447573269855
0.464669072621359 0.113023221415959
0.470477436029126 0.113247388549191
0.476285799436893 0.113086997825043
0.48209416284466 0.112212866884152
0.487902526252427 0.111570547094145
0.493710889660194 0.111463017412147
0.499519253067961 0.111551000337598
0.505327616475728 0.111510703907043
0.511135979883495 0.111415088224902
0.516944343291262 0.111592839894164
0.522752706699029 0.111989821931454
0.528561070106796 0.112473553027681
0.534369433514563 0.112606988547392
0.54017779692233 0.112455954159011
0.545986160330097 0.111743347724878
0.551794523737864 0.111250972830425
0.557602887145631 0.111180549584231
0.563411250553398 0.111248814910631
0.569219613961165 0.11121179520691
0.575027977368932 0.111132155833792
0.580836340776699 0.111274822738955
0.586644704184466 0.111629326971251
0.592453067592233 0.112012784776462
0.598261431 0.112154611162336
};
\addplot [blue, mark=x, mark size=1, mark options={solid}]
table {%
0.0349253971601942 0.999999948125723
0.0698507943203883 0.999999523343694
0.104776191480583 0.999995990278233
0.139701588640777 0.999862383560053
0.174626985800971 0.993100848859144
0.209552382961165 0.925546010455691
0.244477780121359 0.786586797049022
0.279403177281553 0.650430957942896
0.314328574441747 0.544424832276769
0.349253971601942 0.474617167689134
0.384179368762136 0.44289392602955
0.41910476592233 0.445630895151201
0.454030163082524 0.439090008996268
0.488955560242718 0.425773521458345
0.523880957402913 0.392875733167646
0.558806354563107 0.353068048519505
0.593731751723301 0.347196002819045
0.628657148883495 0.340656808643437
0.663582546043689 0.314768787595088
0.698507943203883 0.307460214151082
0.733433340364077 0.291257270716803
0.768358737524272 0.267803210815137
0.803284134684466 0.260445690867293
0.83820953184466 0.255443045318135
0.873134929004854 0.254064962315264
0.908060326165049 0.257519940306576
0.942985723325243 0.248339686258475
0.977911120485437 0.256380446888725
1.01283651764563 0.261199720462351
1.04776191480583 0.251529036307078
1.08268731196602 0.247337938379303
1.11761270912621 0.223343428356773
1.15253810628641 0.209121009178666
1.1874635034466 0.199461137179778
1.2223889006068 0.201575421396419
1.25731429776699 0.207610162301653
1.29223969492718 0.219975031703044
1.32716509208738 0.233376074221008
1.36209048924757 0.226566289462269
1.39701588640777 0.238019945004456
1.43194128356796 0.234180878447842
1.46686668072815 0.235577941301059
1.50179207788835 0.206454567852388
1.53671747504854 0.190613593114731
1.57164287220874 0.186493435610676
1.60656826936893 0.184550966795376
1.64149366652913 0.204104891792679
1.67641906368932 0.214917249543351
1.71134446084951 0.241372518560892
1.74626985800971 0.228861881167118
1.7811952551699 0.233867655774722
1.8161206523301 0.228296933784905
1.85104604949029 0.252449326896373
1.88597144665049 0.205942290996225
1.92089684381068 0.18387607180668
1.95582224097087 0.191916777674015
1.99074763813107 0.189727074301316
2.02567303529126 0.207516271536978
2.06059843245146 0.23163311852165
2.09552382961165 0.253657352877557
2.13044922677184 0.257155989589536
2.16537462393204 0.253123615310841
2.20030002109223 0.247370605200685
2.23522541825243 0.281172991513953
2.27015081541262 0.218610013903742
2.30507621257282 0.201770811579573
2.34000160973301 0.208112495949279
2.3749270068932 0.214153070520067
2.4098524040534 0.227677719607652
2.44477780121359 0.254341691352968
2.47970319837379 0.264661279414805
2.51462859553398 0.272198908379326
2.54955399269417 0.284650866183479
2.58447938985437 0.279565355540448
2.61940478701456 0.312554236873444
2.65433018417476 0.251223693261868
2.68925558133495 0.214903321185821
2.72418097849514 0.230665197296215
2.75910637565534 0.24583031877833
2.79403177281553 0.269300416925124
2.82895716997573 0.279352739578849
2.86388256713592 0.27831333831321
2.89880796429612 0.311096344885701
2.93373336145631 0.29259221700205
2.9686587586165 0.295796571494106
3.0035841557767 0.350721160430301
3.03850955293689 0.267453549878697
3.07343495009709 0.242576968786013
3.10836034725728 0.278203375597409
3.14328574441748 0.282577876528219
3.17821114157767 0.299176547795304
3.21313653873786 0.315227297707493
3.24806193589806 0.2927055278871
3.28298733305825 0.36208771606501
3.31791273021845 0.317910763000135
3.35283812737864 0.331540247364711
3.38776352453883 0.391003753979419
3.42268892169903 0.287585637271435
3.45761431885922 0.303134867017862
3.49253971601942 0.326621102546057
3.52746511317961 0.334073577193073
3.56239051033981 0.331019426940277
3.5973159075 0.366844388948553
};
\addplot [color0, mark=+, mark size=1, mark options={solid}]
table {%
0.0138657505631068 0.999995167235346
0.0277315011262136 0.999992590349543
0.0415972516893204 0.999988884889048
0.0554630022524272 0.999985033397019
0.069328752815534 0.999978793424588
0.0831945033786408 0.999963071132911
0.0970602539417476 0.999935179369386
0.110926004504854 0.999893552499104
0.124791755067961 0.999848900843649
0.138657505631068 0.999812842242587
0.152523256194175 0.999789009712091
0.166389006757282 0.999771570159368
0.180254757320388 0.999737020886705
0.194120507883495 0.999703455929041
0.207986258446602 0.999653079425758
0.221852009009709 0.999558013984076
0.235717759572816 0.999384561337724
0.249583510135922 0.99907683130927
0.263449260699029 0.998623807769037
0.277315011262136 0.998100675741946
0.291180761825243 0.997654225771574
0.30504651238835 0.997346401944419
0.318912262951456 0.997122912502881
0.332778013514563 0.99680576250798
0.34664376407767 0.996485192102883
0.360509514640777 0.99594704318579
0.374375265203883 0.995036235836004
0.38824101576699 0.993432065045479
0.402106766330097 0.99065099899513
0.415972516893204 0.986871370183579
0.429838267456311 0.98249319626477
0.443704018019417 0.979091747032377
0.457569768582524 0.976696714672196
0.471435519145631 0.974891711664838
0.485301269708738 0.972659853525288
0.499167020271845 0.970273745748504
0.513032770834951 0.966295602247114
0.526898521398058 0.959985144987142
0.540764271961165 0.949242540655474
0.554630022524272 0.931912749658378
0.568495773087379 0.910689159694123
0.582361523650485 0.887843496135811
0.596227274213592 0.870872946295778
0.610093024776699 0.860030663466913
0.623958775339806 0.851769449723042
0.637824525902913 0.842029786552074
0.651690276466019 0.831418711996081
0.665556027029126 0.814480715420842
0.679421777592233 0.79018020487718
0.69328752815534 0.751073160161219
0.707153278718447 0.696672803334613
0.721019029281553 0.641295872104285
0.73488477984466 0.589056315722457
0.748750530407767 0.555959421584722
0.762616280970874 0.535699300274605
0.776482031533981 0.521727897826285
0.790347782097087 0.505412626925232
0.804213532660194 0.488372684141055
0.818079283223301 0.462249652992045
0.831945033786408 0.43014743477663
0.845810784349515 0.382591406810292
0.859676534912621 0.329751309331701
0.873542285475728 0.285601521734301
0.887408036038835 0.251673496416199
0.901273786601942 0.232723164246673
0.915139537165048 0.222487604626252
0.929005287728155 0.215815737060884
0.942871038291262 0.208553946787728
0.956736788854369 0.201279056666183
0.970602539417476 0.188794921848441
0.984468289980583 0.176697600401399
0.998334040543689 0.159336783624848
1.0121997911068 0.142828270449026
1.0260655416699 0.130959564997101
1.03993129223301 0.122758434428978
1.05379704279612 0.118829541243103
1.06766279335922 0.116755753665503
1.08152854392233 0.116078479106031
1.09539429448544 0.114581873838192
1.10926004504854 0.113596841540499
1.12312579561165 0.110786035913188
1.13699154617476 0.108570522330411
1.15085729673786 0.105542529506608
1.16472304730097 0.102662787942024
1.17858879786408 0.100282743470927
1.19245454842718 0.098410011590318
1.20632029899029 0.0978528058423711
1.2201860495534 0.0978627922884706
1.2340518001165 0.0977006383001314
1.24791755067961 0.0974493265132048
1.26178330124272 0.0974119545903605
1.27564905180583 0.0969310974192425
1.28951480236893 0.0961837999084116
1.30338055293204 0.0962285899102699
1.31724630349515 0.0952182229216479
1.33111205405825 0.0947664445565162
1.34497780462136 0.0943984160993231
1.35884355518447 0.0939349870042856
1.37270930574757 0.0941934566457931
1.38657505631068 0.0939360469413257
1.40044080687379 0.0937920374802637
1.41430655743689 0.0938357000848614
1.428172308 0.0937986994823258
};
\end{groupplot}

\end{tikzpicture}


==> paperplots/online2.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
xlabel={Time (s)},
ylabel={NMSE},
xmin=0, xmax=8,
ymin=0, ymax=1.1,
axis on top,
width=\figW,
height=\figH,
xmajorgrids,
ymajorgrids,
legend entries={{ORRMCEX},{ALS},{SGD}},
legend cell align={left}
]
\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
0.018535566104 0.999565253484928
0.037071132208 0.235113425016102
0.055606698312 0.0686934485739942
0.074142264416 0.0427413234655635
0.09267783052 0.0361517162995478
0.111213396624 0.032668353792723
0.129748962728 0.0348512900081384
0.148284528832 0.0337867454425487
0.166820094936 0.032860607219601
0.18535566104 0.0327385329253323
0.203891227144 0.0337365831173826
0.222426793248 0.0325965472307347
0.240962359352 0.0326224427052463
0.259497925456 0.0326000944085865
0.27803349156 0.0331796455833161
0.296569057664 0.0325275275317767
0.315104623768 0.0338703923970372
0.333640189872 0.0327907777763732
0.352175755976 0.0326935149027702
0.37071132208 0.0326613758375016
0.389246888184 0.0325280088994972
0.407782454288 0.0324963345309835
0.426318020392 0.0326465161541782
0.444853586496 0.0328140884070955
0.4633891526 0.0324501040508547
0.481924718704 0.0336109169323514
0.500460284808 0.032443529854815
0.518995850912 0.0326316980158623
0.537531417016 0.0324491585958215
0.55606698312 0.0326898314630299
0.574602549224 0.0326463015083683
0.593138115328 0.0353931006013767
0.611673681432 0.0332577909408161
0.630209247536 0.0326320277683289
0.64874481364 0.0324359053548014
0.667280379744 0.0334227871295453
0.685815945848 0.0323128279023829
0.704351511952 0.0323367863864582
0.722887078056 0.0323172667939885
0.74142264416 0.0328936944237554
0.759958210264 0.0322441125086166
0.778493776368 0.0335797954299225
0.797029342472 0.0325052793516857
0.815564908576 0.032408461810891
0.83410047468 0.0323755441415448
0.852636040784 0.032245012633783
0.871171606888 0.0322141900135445
0.889707172992 0.0323629035933228
0.908242739096 0.0325296817062533
0.9267783052 0.0321679551041411
0.945313871304 0.0333148147870845
0.963849437408 0.0321616978129126
0.982385003512 0.0323499538054805
1.000920569616 0.0321673199788821
1.01945613572 0.0324069061441146
1.037991701824 0.0323650433959891
1.056527267928 0.0350770455299624
1.075062834032 0.032977496789581
1.093598400136 0.0323504982968192
1.11213396624 0.032154910636072
1.130669532344 0.0331361522056098
1.149205098448 0.0320326796257837
1.167740664552 0.0320561743270324
1.186276230656 0.0320391907913935
1.20481179676 0.0326113000960727
1.223347362864 0.0319649522320755
1.241882928968 0.0332936947499621
1.260418495072 0.0322240868126404
1.278954061176 0.0321276867639719
1.29748962728 0.032093995150028
1.316025193384 0.0319662513076214
1.334560759488 0.0319362742546115
1.353096325592 0.0320835331984482
1.371631891696 0.0322495226131883
1.3901674578 0.0318900378911615
1.408703023904 0.0330231256896387
1.427238590008 0.031884087868383
1.445774156112 0.0320724238893832
1.464309722216 0.0318897034559135
1.48284528832 0.0321282090971381
1.501380854424 0.0320879954259737
1.519916420528 0.0347656440095885
1.538451986632 0.0327013819218626
1.556987552736 0.0320731739296422
1.57552311884 0.0318781237286723
1.594058684944 0.0328537643840928
1.612594251048 0.0317567309557743
1.631129817152 0.0317797696572365
1.649665383256 0.0317652975501374
1.66820094936 0.0323331087701752
1.686736515464 0.0316899783729123
1.705272081568 0.0330118252484102
1.723807647672 0.0319470990824685
1.742343213776 0.0318511147704823
1.76087877988 0.0318166753533166
1.779414345984 0.0316916670439379
1.797949912088 0.031662528195419
1.816485478192 0.0318083445187138
1.835021044296 0.0319735508702191
1.8535566104 0.0316162926677037
1.872092176504 0.0327357875511183
1.890627742608 0.0316106404589326
1.909163308712 0.0317990488154694
1.927698874816 0.031616249447538
1.94623444092 0.0318536807070766
1.964770007024 0.0318150981580447
1.983305573128 0.034458830773091
2.001841139232 0.0324293872531678
2.020376705336 0.0317999953821481
2.03891227144 0.03160548527535
2.057447837544 0.0325755639826508
2.075983403648 0.0314849226245566
2.094518969752 0.0315075129913523
2.113054535856 0.0314955278197125
2.13159010196 0.0320590612776091
2.150125668064 0.0314191318469418
2.168661234168 0.0327341274970621
2.187196800272 0.0316742568923783
2.205732366376 0.0315786865643082
2.22426793248 0.0315435249360247
2.242803498584 0.031421200926042
2.261339064688 0.0313928929823121
2.279874630792 0.0315372785919884
2.298410196896 0.031701707464445
2.316945763 0.0313466605305003
};
\addplot [green!50.0!black, mark=x, mark size=1, mark options={solid}]
table {%
0.063941473248 1.00253292015335
0.127882946496 1.00021305119108
0.191824419744 1.00014601172547
0.255765892992 0.999753853450968
0.31970736624 0.999246390277113
0.383648839488 0.998681927584295
0.447590312736 0.998447933494215
0.511531785984 0.99810424934438
0.575473259232 0.997603825881332
0.63941473248 0.997100093046917
0.703356205728 0.996574415882288
0.767297678976 0.995900477746007
0.831239152224 0.99520567545887
0.895180625472 0.99430388793008
0.95912209872 0.993422111170419
1.023063571968 0.992529870088334
1.087005045216 0.991571442179124
1.150946518464 0.990399840012238
1.214887991712 0.989024660662739
1.27882946496 0.987167140234185
1.342770938208 0.985464865975058
1.406712411456 0.983610022549314
1.470653884704 0.981583796127357
1.534595357952 0.979292339603243
1.5985368312 0.976331873283552
1.662478304448 0.972508718561944
1.726419777696 0.969045191093917
1.790361250944 0.96507229530621
1.854302724192 0.960811415576355
1.91824419744 0.956375049685496
1.982185670688 0.950198503785555
2.046127143936 0.942606653781329
2.110068617184 0.936129733004299
2.174010090432 0.927753275947936
2.23795156368 0.919085331432021
2.301893036928 0.910522057466854
2.365834510176 0.899098628937014
2.429775983424 0.8868432753748
2.493717456672 0.871348331022415
2.55765892992 0.856038699518259
2.621600403168 0.840018811533364
2.685541876416 0.824164544116254
2.749483349664 0.805178792900589
2.813424822912 0.783764878357558
2.87736629616 0.756937833510562
2.941307769408 0.732825772595096
3.005249242656 0.707542537672525
3.069190715904 0.681569348901787
3.133132189152 0.653918889464665
3.1970736624 0.621386414280479
3.261015135648 0.585393622550834
3.324956608896 0.553979854566709
3.388898082144 0.520640701884945
3.452839555392 0.488286453917099
3.51678102864 0.458509787323028
3.580722501888 0.421159308918261
3.644663975136 0.385345424451666
3.708605448384 0.35728821654608
3.772546921632 0.324692104416587
3.83648839488 0.295253148124169
3.900429868128 0.270948486656868
3.964371341376 0.243008256646278
4.028312814624 0.218541051600711
4.092254287872 0.194331876089919
4.15619576112 0.173953401255348
4.220137234368 0.155977090909646
4.284078707616 0.140991199993776
4.348020180864 0.12610503359832
4.411961654112 0.113738750144294
4.47590312736 0.100101000152876
4.539844600608 0.0912147868046085
4.603786073856 0.0830526736887317
4.667727547104 0.0758520063168663
4.731669020352 0.0696515903763301
4.7956104936 0.0642126916658597
4.859551966848 0.0593104707950452
4.923493440096 0.0563725128787923
4.987434913344 0.0531759094178617
5.051376386592 0.0506723455428085
5.11531785984 0.0488096317478698
5.179259333088 0.0462348945189316
5.243200806336 0.0452508577088555
5.307142279584 0.0444786391032577
5.371083752832 0.0438996628441627
5.43502522608 0.0431589469770645
5.498966699328 0.0420787409338201
5.562908172576 0.0416019326533479
5.626849645824 0.0418955988663386
5.690791119072 0.0410226357639841
5.75473259232 0.0403858367782846
5.818674065568 0.0406820467857004
5.882615538816 0.0401563963154868
5.946557012064 0.0405095324763178
6.010498485312 0.0405296551226009
6.07443995856 0.0401808010420359
6.138381431808 0.0402114210426471
6.202322905056 0.0400974852163188
6.266264378304 0.0395235222955689
6.330205851552 0.0391251719088165
6.3941473248 0.0397760368716976
6.458088798048 0.0400289073738261
6.522030271296 0.0399302374633402
6.585971744544 0.0396698523231542
6.649913217792 0.0394729034100127
6.71385469104 0.0386540347306144
6.777796164288 0.0386085252958559
6.841737637536 0.0393310859130349
6.905679110784 0.038407823757214
6.969620584032 0.0390836810956927
7.03356205728 0.038988356849572
7.097503530528 0.0378521108061058
7.161445003776 0.0380942395537608
7.225386477024 0.0386634380543442
7.289327950272 0.0381455782783429
7.35326942352 0.0375988536066872
7.417210896768 0.0379201502976018
7.481152370016 0.037272537193993
7.545093843264 0.0378212388879918
7.609035316512 0.0377017245195513
7.67297678976 0.0375966967173681
7.736918263008 0.0375412290557961
7.800859736256 0.0374057157528645
7.864801209504 0.0368935185816155
7.928742682752 0.0363241391919028
7.992684156 0.037122872012066
};
\addplot [blue, mark=+, mark size=1, mark options={solid}]
table {%
0.025570487448 19.321096506286
0.051140974896 9.2989659277841
0.076711462344 4.67171511503134
0.102281949792 2.70144655854331
0.12785243724 1.75661698993767
0.153422924688 1.27329659918403
0.178993412136 1.00238537696607
0.204563899584 0.930539731424354
0.230134387032 0.88719310626702
0.25570487448 0.844763292482488
0.281275361928 0.799235517842317
0.306845849376 0.747604771998058
0.332416336824 0.692824215839141
0.357986824272 0.622438387106679
0.38355731172 0.558558699442748
0.409127799168 0.492420132161287
0.434698286616 0.429861608662786
0.460268774064 0.36555096563188
0.485839261512 0.304844632432722
0.51140974896 0.243909159561494
0.536980236408 0.196478501122513
0.562550723856 0.154133925341582
0.588121211304 0.123016289711218
0.613691698752 0.0962628101445761
0.6392621862 0.0739770677254694
0.664832673648 0.0571325597857708
0.690403161096 0.0459691208290245
0.715973648544 0.0367329079928522
0.741544135992 0.0313652676116226
0.76711462344 0.0269525306495542
0.792685110888 0.0235746055034323
0.818255598336 0.0220304799713292
0.843826085784 0.0205640305673734
0.869396573232 0.0199241677299546
0.89496706068 0.0192541503128023
0.920537548128 0.0194000167497721
0.946108035576 0.0189729695912817
0.971678523024 0.019537647561891
0.997249010472 0.018754548833854
1.02281949792 0.0187856207930706
1.048389985368 0.0184944489988035
1.073960472816 0.0187990550253137
1.099530960264 0.0187071432826123
1.125101447712 0.0190450664212206
1.15067193516 0.0195195842320089
1.176242422608 0.0190223893282209
1.201812910056 0.0184642444527387
1.227383397504 0.0188028436712993
1.252953884952 0.0185123392812247
1.2785243724 0.018924395926732
1.304094859848 0.0197820098859899
1.329665347296 0.0192653291499885
1.355235834744 0.0187555563614413
1.380806322192 0.0188669146721985
1.40637680964 0.0183666357108322
1.431947297088 0.0183953736279405
1.457517784536 0.0194601872835301
1.483088271984 0.0185837562151002
1.508658759432 0.018756918516764
1.53422924688 0.0183770664841402
1.559799734328 0.0185901824847524
1.585370221776 0.0185431889199562
1.610940709224 0.0190867343334753
1.636511196672 0.0186114032498453
1.66208168412 0.0185350333609345
1.687652171568 0.0182052398639671
1.713222659016 0.0182961107549849
1.738793146464 0.0182358097885028
1.764363633912 0.0184964406664854
1.78993412136 0.0189015760953844
1.815504608808 0.0184633683363797
1.841075096256 0.017959712630068
1.866645583704 0.0181380606434984
1.892216071152 0.0179173642242317
1.9177865586 0.0182329015923697
1.943357046048 0.0188940983847297
1.968927533496 0.0185192214568754
1.994498020944 0.0180925037572928
2.020068508392 0.0181398976055157
2.04563899584 0.0177426172124689
2.071209483288 0.0177689444108751
2.096779970736 0.0185878134383797
2.122350458184 0.0179649720038112
2.147920945632 0.0180738404218968
2.17349143308 0.0177543313608545
2.199061920528 0.0179114907107639
2.224632407976 0.0178835893940031
2.250202895424 0.0182782574378836
2.275773382872 0.017962738056496
2.30134387032 0.017911283087579
2.326914357768 0.0176509994563505
2.352484845216 0.0177019143734348
2.378055332664 0.0176671781466796
2.403625820112 0.017853685058691
2.42919630756 0.0181962156751311
2.454766795008 0.0178722354769206
2.480337282456 0.0174789155365416
2.505907769904 0.0175963941899599
2.531478257352 0.0174406074232333
2.5570487448 0.0176786769355908
2.582619232248 0.0181843518679032
2.608189719696 0.0179346126937855
2.633760207144 0.0176011496792469
2.659330694592 0.0176301656542756
2.68490118204 0.0173232552404965
2.710471669488 0.0173448791283592
2.736042156936 0.0179673185905977
2.761612644384 0.0175339091300987
2.787183131832 0.0176073987655546
2.81275361928 0.0173544004828525
2.838324106728 0.0174724558973742
2.863894594176 0.0174548252076327
2.889465081624 0.0177408709826323
2.915035569072 0.0175329112276795
2.94060605652 0.0175006997516774
2.966176543968 0.0173020045289093
2.991747031416 0.0173321166630057
3.017317518864 0.0173099400285902
3.042888006312 0.0174432843394251
3.06845849376 0.0177245406917237
3.094028981208 0.0174862171941568
3.119599468656 0.0171834314534307
3.145169956104 0.0172640939949422
3.170740443552 0.0171513554849435
3.196310931 0.0173307028248486
};
\nextgroupplot[
xlabel={Time (s)},
ylabel={NMSE},
xmin=0, xmax=4,
ymin=0, ymax=1.1,
axis on top,
width=\figW,
height=\figH,
xmajorgrids,
ymajorgrids,
legend entries={{ORRMCEX},{ALS},{SGD}},
legend cell align={left}
]
\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
0.0142621105576923 0.999719634545805
0.0285242211153846 0.567984179372646
0.0427863316730769 0.285503527983462
0.0570484422307692 0.12946803279126
0.0713105527884615 0.117821972376515
0.0855726633461538 0.114309749809412
0.0998347739038462 0.121858751515024
0.114096884461538 0.128593816522319
0.128358995019231 0.118938632493028
0.142621105576923 0.113434147335926
0.156883216134615 0.113823776962594
0.171145326692308 0.113411586235953
0.18540743725 0.114665658483623
0.199669547807692 0.114733973893183
0.213931658365385 0.113482177501459
0.228193768923077 0.113058537090044
0.242455879480769 0.113084551818307
0.256717990038462 0.113295972056575
0.270980100596154 0.113485121949854
0.285242211153846 0.113344640092707
0.299504321711538 0.113106041605729
0.313766432269231 0.113051208095407
0.328028542826923 0.113115363286209
0.342290653384615 0.113185866267116
0.356552763942308 0.11319127291324
0.3708148745 0.113124073711373
0.385076985057692 0.113075709990905
0.399339095615385 0.11308612824441
0.413601206173077 0.113109930482395
0.427863316730769 0.11312206768401
0.442125427288461 0.113111687748707
0.456387537846154 0.113091065411768
0.470649648403846 0.113085604240468
0.484911758961538 0.113092966028643
0.499173869519231 0.113099488623507
0.513435980076923 0.113099700592268
0.527698090634615 0.113093321452028
0.541960201192308 0.113088611151038
0.55622231175 0.113089982754885
0.570484422307692 0.113092330153286
0.584746532865385 0.113093384633568
0.599008643423077 0.113092301245207
0.613270753980769 0.113090288271645
0.627532864538461 0.113089834724824
0.641794975096154 0.11309058655039
0.656057085653846 0.113091222959941
0.670319196211538 0.11309120961311
0.684581306769231 0.113090555362499
0.698843417326923 0.113090117865753
0.713105527884615 0.113090272195251
0.727367638442308 0.113090503070697
0.741629749 0.113090599783277
};
\addplot [green!50.0!black, mark=x, mark size=1, mark options={solid}]
table {%
0.0727892721923077 0.999999902197826
0.145578544384615 0.999998096406751
0.218367816576923 0.999739672485998
0.291157088769231 0.877092638816871
0.363946360961538 0.544117246389444
0.436735633153846 0.380879128432801
0.509524905346154 0.306527183209866
0.582314177538462 0.20327166050648
0.655103449730769 0.062835115305778
0.727892721923077 0.0578905877663301
0.800681994115385 0.0581293122082398
0.873471266307692 0.0617066816972242
0.9462605385 0.0606678104391308
1.01904981069231 0.0551143672255638
1.09183908288462 0.0538785419557116
1.16462835507692 0.0518985775944499
1.23741762726923 0.0536788321557763
1.31020689946154 0.0520005633142509
1.38299617165385 0.0539188145554247
1.45578544384615 0.0525884990514139
1.52857471603846 0.0513450646389346
1.60136398823077 0.0511122952901559
1.67415326042308 0.0531726169582854
1.74694253261538 0.0523070271534082
1.81973180480769 0.0517378538171705
1.892521077 0.0511808345760312
1.96531034919231 0.0491302807460466
2.03809962138462 0.0514706026603624
2.11088889357692 0.0486749842174048
2.18367816576923 0.0510512128788085
2.25646743796154 0.0499802256333757
2.32925671015385 0.0491107155364065
2.40204598234615 0.0486285145829427
2.47483525453846 0.0496713530182437
2.54762452673077 0.0485778941528308
2.62041379892308 0.050504054178722
2.69320307111538 0.0481860568898888
2.76599234330769 0.0470651106767992
2.8387816155 0.0498696134404991
2.91157088769231 0.045947330220724
2.98436015988462 0.0472779301039238
3.05714943207692 0.0482805397880083
3.12993870426923 0.0471387704403524
3.20272797646154 0.046325513512222
3.27551724865385 0.0467989699309081
3.34830652084615 0.0461952234928548
3.42109579303846 0.0485414107785436
3.49388506523077 0.0473427618365884
3.56667433742308 0.0448633620726567
3.63946360961538 0.0461685587365122
3.71225288180769 0.0442768845996919
3.785042154 0.0449860634624149
};
\addplot [blue, mark=+, mark size=1, mark options={solid}]
table {%
0.0322363341346154 0.999990629331569
0.0644726682692308 0.999980650264341
0.0967090024038462 0.999966287917756
0.128945336538462 0.999915628897267
0.161181670673077 0.999813536938502
0.193418004807692 0.999742433162032
0.225654338942308 0.999668270172275
0.257890673076923 0.99955113574439
0.290127007211538 0.999196776249781
0.322363341346154 0.998146337330188
0.354599675480769 0.996749563550029
0.386836009615385 0.995943617879994
0.41907234375 0.994909752608089
0.451308677884615 0.992529946584921
0.483545012019231 0.985124064137647
0.515781346153846 0.97034800427619
0.548017680288462 0.959228931574437
0.580254014423077 0.95106655788659
0.612490348557692 0.937571984570169
0.644726682692308 0.901360561860496
0.676963016826923 0.81820213243109
0.709199350961538 0.732423047342716
0.741435685096154 0.691918911773617
0.773672019230769 0.650668355302099
0.805908353365385 0.567964752729322
0.8381446875 0.415466867037957
0.870381021634615 0.280852244660432
0.902617355769231 0.225824683070263
0.934853689903846 0.198389070770096
0.967090024038462 0.162627283074184
0.999326358173077 0.110890807848994
1.03156269230769 0.0716684680720182
1.06379902644231 0.05600345612996
1.09603536057692 0.0505545204630092
1.12827169471154 0.0464379551037598
1.16050802884615 0.0406874567366583
1.19274436298077 0.0339648990718747
1.22498069711538 0.031127448309264
1.25721703125 0.0291737800131199
1.28945336538462 0.0286271029922099
1.32168969951923 0.0278750499613207
1.35392603365385 0.02662321466013
1.38616236778846 0.0260460038082603
1.41839870192308 0.0254665083255008
1.45063503605769 0.0250690740951322
1.48287137019231 0.0250094737322118
1.51510770432692 0.0248615418567947
1.54734403846154 0.024471039792043
1.57958037259615 0.0245067740943761
1.61181670673077 0.0240684043648063
1.64405304086538 0.0240099135325403
1.676289375 0.0240478680455167
};
\end{groupplot}

\end{tikzpicture}

==> paperplots/online_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{(o)RRMCEX},{  },{(o)ALS},{  },{SGD},{  }},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=220,
y grid style={white!69.01960784313725!black},
ylabel={NMSE},
ymajorgrids,
ymin=-0.0401459074059117, ymax=1.11902279486857,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1.45817465742	1.0227218219608 \\
2.91634931484	0.158660057181997 \\
4.37452397226	0.0993659768498004 \\
5.83269862968	0.0835346249301183 \\
7.2908732871	0.0652131594794392 \\
8.74904794452	0.0624132669416407 \\
10.20722260194	0.0517633751160591 \\
11.66539725936	0.0510626980054839 \\
13.12357191678	0.0446876168786 \\
14.5817465742	0.0437290673867245 \\
16.03992123162	0.0401840325320525 \\
17.49809588904	0.0385469975308806 \\
18.95627054646	0.0369329541647187 \\
20.41444520388	0.0346736815396444 \\
21.8726198613	0.0344103829399568 \\
23.33079451872	0.0316639587073505 \\
24.78896917614	0.0323729479302251 \\
26.24714383356	0.0292586462780195 \\
27.70531849098	0.0306862778329865 \\
29.1634931484	0.0272952001615439 \\
30.62166780582	0.0292647127139363 \\
32.07984246324	0.0256654662305394 \\
33.53801712066	0.0280483703287357 \\
34.99619177808	0.0242940497037001 \\
36.4543664355	0.0269932503695939 \\
37.91254109292	0.0231264577726562 \\
39.37071575034	0.0260662076735221 \\
40.82889040776	0.022122185635702 \\
42.28706506518	0.0252419572549709 \\
43.7452397226	0.0212504577881924 \\
45.20341438002	0.0245010689333736 \\
46.66158903744	0.0204874779906549 \\
48.11976369486	0.0238285306999065 \\
49.57793835228	0.0198145815915181 \\
51.0361130097	0.0232126848089966 \\
52.49428766712	0.0192169527288971 \\
53.95246232454	0.0226444284186786 \\
55.41063698196	0.0186827094194785 \\
56.86881163938	0.0221166095714981 \\
58.3269862968	0.0182022364640338 \\
59.78516095422	0.0216235698167289 \\
61.24333561164	0.01776769010774 \\
62.70151026906	0.0211607975254582 \\
64.15968492648	0.0173726246144564 \\
65.6178595839	0.0207246648459983 \\
67.07603424132	0.0170117071250695 \\
68.53420889874	0.0203122278320078 \\
69.99238355616	0.0166804975308126 \\
71.45055821358	0.0199210742631137 \\
72.908732871	0.016375276912303 \\
74.36690752842	0.0195492074746868 \\
75.82508218584	0.0160929127016898 \\
77.28325684326	0.0191949573978836 \\
78.74143150068	0.0158307519077462 \\
80.1996061581	0.0188569121931302 \\
81.65778081552	0.0155865359854673 \\
83.11595547294	0.018533865503917 \\
84.57413013036	0.0153583325375777 \\
86.03230478778	0.0182247755918274 \\
87.4904794452	0.0151444802025055 \\
88.94865410262	0.0179287335381169 \\
90.40682876004	0.0149435439424974 \\
91.86500341746	0.0176449383888609 \\
93.32317807488	0.0147542785849546 \\
94.7813527323	0.0173726776382393 \\
96.23952738972	0.0145755989506542 \\
97.69770204714	0.0171113118321119 \\
99.15587670456	0.0144065552668911 \\
100.61405136198	0.016860262364803 \\
102.0722260194	0.0142463128420439 \\
103.53040067682	0.0166190017606564 \\
104.98857533424	0.0140941351923986 \\
106.44674999166	0.0163870458968182 \\
107.90492464908	0.0139493699781348 \\
109.3630993065	0.0161639477485105 \\
110.82127396392	0.0138114372348355 \\
112.27944862134	0.0159492923328563 \\
113.73762327876	0.0136798194883636 \\
115.19579793618	0.0157426925996418 \\
116.6539725936	0.0135540534209344 \\
118.11214725102	0.0155437860727911 \\
119.57032190844	0.0134337228195527 \\
121.02849656586	0.0153522320889482 \\
122.48667122328	0.0133184525883881 \\
123.9448458807	0.0151677095124927 \\
125.40302053812	0.0132079036469436 \\
126.86119519554	0.0149899148318698 \\
128.31936985296	0.0131017685681988 \\
129.77754451038	0.014818560562024 \\
131.2357191678	0.0129997678369543 \\
132.69389382522	0.0146533738933035 \\
134.15206848264	0.0129016466296675 \\
135.61024314006	0.0144940955394373 \\
137.06841779748	0.0128071720341647 \\
138.5265924549	0.0143404787468177 \\
139.98476711232	0.0127161306415392 \\
141.44294176974	0.0141922884349473 \\
142.90111642716	0.0126283264539184 \\
144.35929108458	0.0140493004439401 \\
145.817465742	0.0125435790611101 \\
};

\addplot [semithick,dotted, green!50.0!black, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1.37931040526	1.01690367394906 \\
2.75862081052	0.174587557749608 \\
4.13793121578	0.115108089597129 \\
5.51724162104	0.0889207960323206 \\
6.8965520263	0.0743307761906568 \\
8.27586243156	0.0650965347939341 \\
9.65517283682	0.0587781859856644 \\
11.03448324208	0.0542053414251299 \\
12.41379364734	0.0507526553538128 \\
13.7931040526	0.0480564918900619 \\
15.17241445786	0.0458921540620867 \\
16.55172486312	0.0441141593685445 \\
17.93103526838	0.0426246703270164 \\
19.31034567364	0.0413557632605673 \\
20.6896560789	0.0402589885280162 \\
22.06896648416	0.0392989772882079 \\
23.44827688942	0.0384493890609459 \\
24.82758729468	0.0376902626399902 \\
26.20689769994	0.0370062360781287 \\
27.5862081052	0.0363853212709101 \\
28.96551851046	0.0358180423793284 \\
30.34482891572	0.0352968190004583 \\
31.72413932098	0.0348155176791811 \\
33.10344972624	0.0343691214746378 \\
34.4827601315	0.0339534837078966 \\
35.86207053676	0.0335651425951698 \\
37.24138094202	0.0332011804521139 \\
38.62069134728	0.0328591158636057 \\
40.00000175254	0.0325368204521593 \\
41.3793121578	0.0322324541444311 \\
42.75862256306	0.0319444144448946 \\
44.13793296832	0.0316712963837228 \\
45.51724337358	0.0314118606480406 \\
46.89655377884	0.0311650080237747 \\
48.2758641841	0.0309297587324665 \\
49.65517458936	0.0307052355877242 \\
51.03448499462	0.0304906501507405 \\
52.41379539988	0.0302852912558998 \\
53.79310580514	0.030088515422204 \\
55.1724162104	0.0298997387759473 \\
56.55172661566	0.0297184301935205 \\
57.93103702092	0.0295441054369206 \\
59.31034742618	0.0293763221033254 \\
60.68965783144	0.0292146752475802 \\
62.0689682367	0.0290587935653593 \\
63.44827864196	0.0289083360471576 \\
64.82758904722	0.0287629890306788 \\
66.20689945248	0.0286224635927926 \\
67.58620985774	0.0284864932329201 \\
68.965520263	0.0283548318081406 \\
70.34483066826	0.0282272516870223 \\
71.72414107352	0.0281035420945368 \\
73.10345147878	0.0279835076247352 \\
74.48276188404	0.0278669669013641 \\
75.8620722893	0.027753751369459 \\
77.24138269456	0.0276437042033078 \\
78.62069309982	0.0275366793181271 \\
80.00000350508	0.0274325404744286 \\
81.37931391034	0.0273311604654246 \\
82.7586243156	0.0272324203789849 \\
84.13793472086	0.0271362089266558 \\
85.51724512612	0.0270424218330992 \\
86.89655553138	0.0269509612800533 \\
88.27586593664	0.0268617353995528 \\
89.6551763419	0.0267746578117089 \\
91.03448674716	0.0266896472028387 \\
92.41379715242	0.0266066269401651 \\
93.79310755768	0.0265255247196924 \\
95.17241796294	0.0264462722441973 \\
96.5517283682	0.0263688049285815 \\
97.93103877346	0.0262930616300958 \\
99.31034917872	0.0262189844011868 \\
100.68965958398	0.0261465182629348 \\
102.06896998924	0.0260756109972398 \\
103.4482803945	0.026006212956088 \\
104.82759079976	0.0259382768863885 \\
106.20690120502	0.0258717577690059 \\
107.58621161028	0.0258066126707455 \\
108.96552201554	0.0257428006081598 \\
110.3448324208	0.0256802824221482 \\
111.72414282606	0.0256190206624166 \\
113.10345323132	0.0255589794809468 \\
114.48276363658	0.0255001245337027 \\
115.86207404184	0.0254424228898712 \\
117.2413844471	0.025385842947995 \\
118.62069485236	0.0253303543584153 \\
120.00000525762	0.025275927951494 \\
121.37931566288	0.025222535671128 \\
122.75862606814	0.0251701505131174 \\
124.1379364734	0.0251187464679823 \\
125.51724687866	0.025068298467862 \\
126.89655728392	0.0250187823371622 \\
128.27586768918	0.0249701747466422 \\
129.65517809444	0.0249224531706648 \\
131.0344884997	0.0248755958473531 \\
132.41379890496	0.0248295817414207 \\
133.79310931022	0.0247843905094638 \\
135.17241971548	0.0247400024675186 \\
136.55173012074	0.0246963985607085 \\
137.931040526	0.024653560334816 \\
};
\addplot [semithick, blue!50.0!black, mark=x, mark size=1, mark options={solid}]
table [row sep=\\]{%
2.81866009255	1.06633330840155 \\
5.6373201851	1.06597546438215 \\
8.45598027765	0.123867144015933 \\
11.2746403702	0.072332381303455 \\
14.09330046275	0.0619789330986838 \\
16.9119605553	0.0609098259308059 \\
19.73062064785	0.0605988028335093 \\
22.5492807404	0.0589496944351682 \\
25.36794083295	0.0587917395014584 \\
28.1866009255	0.0584701326318897 \\
31.00526101805	0.0570477225643882 \\
33.8239211106	0.0569103647186353 \\
36.64258120315	0.0565620272079088 \\
39.4612412957	0.0565455642564052 \\
42.27990138825	0.0561950813516776 \\
45.0985614808	0.0560239373735696 \\
47.91722157335	0.0558348023611427 \\
50.7358816659	0.055808249571093 \\
53.55454175845	0.0557971249504423 \\
56.373201851	0.0556892412870109 \\
59.19186194355	0.0555830869783605 \\
62.0105220361	0.0554990663345528 \\
64.82918212865	0.055356594072566 \\
67.6478422212	0.0549998865041538 \\
70.46650231375	0.0549909646696336 \\
73.2851624063	0.0549079230204828 \\
76.10382249885	0.0548867505319836 \\
78.9224825914	0.0545979637560372 \\
81.74114268395	0.0545452526245159 \\
84.5598027765	0.0545500357650276 \\
87.37846286905	0.0545376867929511 \\
90.1971229616	0.0545344357206072 \\
93.01578305415	0.0545382809928497 \\
95.8344431467	0.0545025228538877 \\
98.65310323925	0.054493500502313 \\
101.4717633318	0.0544749033439046 \\
104.29042342435	0.0544727453167931 \\
107.1090835169	0.0544501641657269 \\
109.92774360945	0.0544340826649118 \\
112.746403702	0.0544336301429587 \\
115.56506379455	0.0544331956705037 \\
118.3837238871	0.0544221777896282 \\
121.20238397965	0.0544198613349103 \\
124.0210440722	0.0543879859048998 \\
126.83970416475	0.0543839983262208 \\
129.6583642573	0.0543835314858308 \\
132.47702434985	0.0543818665955713 \\
135.2956844424	0.0543775518974775 \\
138.11434453495	0.0543691360534312 \\
140.9330046275	0.0543800858897636 \\
143.75166472005	0.0543773693501686 \\
146.5703248126	0.0543607821887465 \\
149.38898490515	0.0543495681268431 \\
152.2076449977	0.054347914562062 \\
155.02630509025	0.0543340600234519 \\
157.8449651828	0.0543357961973669 \\
160.66362527535	0.0543211420695511 \\
163.4822853679	0.0543147298897588 \\
166.30094546045	0.0543064275868318 \\
169.119605553	0.0542999266764243 \\
171.93826564555	0.0542961734924315 \\
174.7569257381	0.0542914652933924 \\
177.57558583065	0.0542927845881424 \\
180.3942459232	0.0542878788410109 \\
183.21290601575	0.0542870247285608 \\
186.0315661083	0.0542675301237939 \\
188.85022620085	0.0542695201101121 \\
191.6688862934	0.0542676875908629 \\
194.48754638595	0.0542463894553497 \\
197.3062064785	0.0542399171061893 \\
200.12486657105	0.0542369893494531 \\
202.9435266636	0.054226644927876 \\
205.76218675615	0.0542317217317021 \\
208.5808468487	0.0542127604403625 \\
211.39950694125	0.0542221906783084 \\
214.2181670338	0.0542164211739715 \\
217.03682712635	0.0542127261921406 \\
219.8554872189	0.0542063395270813 \\
222.67414731145	0.0542093311025014 \\
225.492807404	0.0542042251060082 \\
228.31146749655	0.0542087689817003 \\
231.1301275891	0.0542136484851067 \\
233.94878768165	0.0542067095871546 \\
236.7674477742	0.0542065124062835 \\
239.58610786675	0.0542110742871847 \\
242.4047679593	0.0541962191703606 \\
245.22342805185	0.0541941322460156 \\
248.0420881444	0.0541881850190659 \\
250.86074823695	0.0541873461052969 \\
253.6794083295	0.0541794911542324 \\
256.49806842205	0.054182448568581 \\
259.3167285146	0.0541812813229126 \\
262.13538860715	0.0541813995794354 \\
264.9540486997	0.0541792903613669 \\
267.77270879225	0.0541725174165772 \\
270.5913688848	0.0541711638444504 \\
273.41002897735	0.0541662534739205 \\
276.2286890699	0.0541652778303557 \\
279.04734916245	0.0541718544665698 \\
281.866009255	0.054172407559944 \\
};

\addplot [semithick,dotted, blue!50.0!black, mark=x, mark size=1, mark options={solid}]
table [row sep=\\]{%
2.88268073427	1.02074828094897 \\
5.76536146854	0.989896037560213 \\
8.64804220281	0.51143932183887 \\
11.53072293708	0.470241660214355 \\
14.41340367135	0.461836589729593 \\
17.29608440562	0.38047062532363 \\
20.17876513989	0.370641657718752 \\
23.06144587416	0.367451339618649 \\
25.94412660843	0.313856829929659 \\
28.8268073427	0.313356671086849 \\
31.70948807697	0.311649256703823 \\
34.59216881124	0.311173231998625 \\
37.47484954551	0.31115160607583 \\
40.35753027978	0.310470818764557 \\
43.24021101405	0.310420881299425 \\
46.12289174832	0.310428436855557 \\
49.00557248259	0.310431037346879 \\
51.88825321686	0.310400693055276 \\
54.77093395113	0.310403269331063 \\
57.6536146854	0.310359686877641 \\
60.53629541967	0.310357132975113 \\
63.41897615394	0.310292942964471 \\
66.30165688821	0.310272929334037 \\
69.18433762248	0.310288319417782 \\
72.06701835675	0.310241098037418 \\
74.94969909102	0.310252557733705 \\
77.83237982529	0.310220369627408 \\
80.71506055956	0.31021487798674 \\
83.59774129383	0.310207411258844 \\
86.4804220281	0.310197724866668 \\
89.36310276237	0.310210980664211 \\
92.24578349664	0.310224020157845 \\
95.12846423091	0.310205774378631 \\
98.01114496518	0.310184189261041 \\
100.89382569945	0.310202492771859 \\
103.77650643372	0.31019666933907 \\
106.65918716799	0.310215669696993 \\
109.54186790226	0.310195591260731 \\
112.42454863653	0.310205136371616 \\
115.3072293708	0.310199905014578 \\
118.18991010507	0.310196070244072 \\
121.07259083934	0.310196729038716 \\
123.95527157361	0.310199077670843 \\
126.83795230788	0.310176364185524 \\
129.72063304215	0.310165390972179 \\
132.60331377642	0.310201338489471 \\
135.48599451069	0.310193763902483 \\
138.36867524496	0.310175133392445 \\
141.25135597923	0.310193274914692 \\
144.1340367135	0.310169351319469 \\
147.01671744777	0.31017568911637 \\
149.89939818204	0.310169992908924 \\
152.78207891631	0.310193558451154 \\
155.66475965058	0.310194299031404 \\
158.54744038485	0.310178610838213 \\
161.43012111912	0.310194840840672 \\
164.31280185339	0.31019510328492 \\
167.19548258766	0.310210232542928 \\
170.07816332193	0.310194148155381 \\
172.9608440562	0.310217258873847 \\
175.84352479047	0.310192278032047 \\
178.72620552474	0.310198998795855 \\
181.60888625901	0.310194205809484 \\
184.49156699328	0.310188367770915 \\
187.37424772755	0.310191278157825 \\
190.25692846182	0.310207750164831 \\
193.13960919609	0.31019552414642 \\
196.02228993036	0.310194763503676 \\
198.90497066463	0.310192577028395 \\
201.7876513989	0.310157176431351 \\
204.67033213317	0.310173289230209 \\
207.55301286744	0.310184666797477 \\
210.43569360171	0.310192181168292 \\
213.31837433598	0.310221967486966 \\
216.20105507025	0.310185144491175 \\
219.08373580452	0.310180838890232 \\
221.96641653879	0.31020666431886 \\
224.84909727306	0.310194750583968 \\
227.73177800733	0.310209237897605 \\
230.6144587416	0.310188761023718 \\
233.49713947587	0.310200582690956 \\
236.37982021014	0.310185195301528 \\
239.26250094441	0.310156747166517 \\
242.14518167868	0.310165295236553 \\
245.02786241295	0.310169030318414 \\
247.91054314722	0.310180319295326 \\
250.79322388149	0.310247092227489 \\
253.67590461576	0.310232819669205 \\
256.55858535003	0.310235567850774 \\
259.4412660843	0.31020708760115 \\
262.32394681857	0.310227247746114 \\
265.20662755284	0.310186316535227 \\
268.08930828711	0.310230928387436 \\
270.97198902138	0.310228083846613 \\
273.85466975565	0.310210187528808 \\
276.73735048992	0.310216772908369 \\
279.62003122419	0.310212869920329 \\
282.50271195846	0.310179382903198 \\
285.38539269273	0.310216844669365 \\
288.268073427	0.310205145500685 \\
};

\addplot [semithick, color0, mark=+, mark size=1, mark options={solid}]
table [row sep=\\]{%
2.74341947933	1.00040869827022 \\
5.48683895866	1.00021986040032 \\
8.23025843799	1.00017450465871 \\
10.97367791732	1.00010785941633 \\
13.71709739665	1.00007108271168 \\
16.46051687598	1.00002496330087 \\
19.20393635531	1.00001551618289 \\
21.94735583464	0.999993172572296 \\
24.69077531397	0.999890577908086 \\
27.4341947933	0.999662967877608 \\
30.17761427263	0.999635324815844 \\
32.92103375196	0.999538122900137 \\
35.66445323129	0.99917862498506 \\
38.40787271062	0.999137865755787 \\
41.15129218995	0.998826530767039 \\
43.89471166928	0.998715896636032 \\
46.63813114861	0.998666339527798 \\
49.38155062794	0.998351762006479 \\
52.12497010727	0.997712921594169 \\
54.8683895866	0.997524708060791 \\
57.61180906593	0.996830919884674 \\
60.35522854526	0.994106214225847 \\
63.09864802459	0.993399374808534 \\
65.84206750392	0.992157687795542 \\
68.58548698325	0.987081921008829 \\
71.32890646258	0.986555890843092 \\
74.07232594191	0.982400784057347 \\
76.81574542124	0.976920075935881 \\
79.55916490057	0.976002889933332 \\
82.3025843799	0.974509621502635 \\
85.04600385923	0.964986690360264 \\
87.78942333856	0.962044769890275 \\
90.53284281789	0.949332317538789 \\
93.27626229722	0.936307277507239 \\
96.01968177655	0.909276857936936 \\
98.76310125588	0.889194541308568 \\
101.50652073521	0.853075048182447 \\
104.24994021454	0.847740049968376 \\
106.99335969387	0.827956816487584 \\
109.7367791732	0.815757864736893 \\
112.48019865253	0.801382917695748 \\
115.22361813186	0.774957252674353 \\
117.96703761119	0.770885896940953 \\
120.71045709052	0.746837906676323 \\
123.45387656985	0.680743629012151 \\
126.19729604918	0.648085188414358 \\
128.94071552851	0.604238430632023 \\
131.68413500784	0.459022550996021 \\
134.42755448717	0.41422568432888 \\
137.1709739665	0.364835346679069 \\
139.91439344583	0.317788256124887 \\
142.65781292516	0.274985884953003 \\
145.40123240449	0.262643496375523 \\
148.14465188382	0.249877208275273 \\
150.88807136315	0.218421095563724 \\
153.63149084248	0.210972175513693 \\
156.37491032181	0.208974235355182 \\
159.11832980114	0.207258419147711 \\
161.86174928047	0.205438740846922 \\
164.6051687598	0.180367334566773 \\
167.34858823913	0.176249216785481 \\
170.09200771846	0.163796503024582 \\
172.83542719779	0.15233278141525 \\
175.57884667712	0.148264354773876 \\
178.32226615645	0.0996814798678439 \\
181.06568563578	0.0932366977169719 \\
183.80910511511	0.0843061808212318 \\
186.55252459444	0.0813320355289961 \\
189.29594407377	0.0768671233636335 \\
192.0393635531	0.0706927635166896 \\
194.78278303243	0.0701743893909032 \\
197.52620251176	0.069176014100252 \\
200.26962199109	0.0652321487544418 \\
203.01304147042	0.0651439448300147 \\
205.75646094975	0.0617473821320161 \\
208.49988042908	0.0612521021692014 \\
211.24329990841	0.0604842728655528 \\
213.98671938774	0.0601085203737737 \\
216.73013886707	0.0590155747295631 \\
219.4735583464	0.0588365234099402 \\
222.21697782573	0.058425449098947 \\
224.96039730506	0.0571932023478015 \\
227.70381678439	0.057187577652567 \\
230.44723626372	0.0571691328845471 \\
233.19065574305	0.0570280866478221 \\
235.93407522238	0.056841590641062 \\
238.67749470171	0.0566542198838985 \\
241.42091418104	0.0560655249973312 \\
244.16433366037	0.0560099256771654 \\
246.9077531397	0.0559911649565826 \\
249.65117261903	0.0559496024836444 \\
252.39459209836	0.0556655729919851 \\
255.13801157769	0.0555048302350111 \\
257.88143105702	0.0553467617962634 \\
260.62485053635	0.0552693710243178 \\
263.36827001568	0.055013121154356 \\
266.11168949501	0.0550130965759022 \\
268.85510897434	0.0550058697805704 \\
271.59852845367	0.0549977889787377 \\
274.341947933	0.0549909099486663 \\
};
\addplot [semithick,dotted, color0, mark=+, mark size=1, mark options={solid}]
table [row sep=\\]{%
2.76739584189	1.00040211453466 \\
5.53479168378	1.00020848930421 \\
8.30218752567	1.00016024783171 \\
11.06958336756	1.00010626118083 \\
13.83697920945	1.00009825986468 \\
16.60437505134	1.00007309096703 \\
19.37177089323	1.00003518632361 \\
22.13916673512	0.999957858899055 \\
24.90656257701	0.999945846670708 \\
27.6739584189	0.999829582273512 \\
30.44135426079	0.999772646244949 \\
33.20875010268	0.9994720320964 \\
35.97614594457	0.999293599587706 \\
38.74354178646	0.998924909538766 \\
41.51093762835	0.997265556384661 \\
44.27833347024	0.997017362104008 \\
47.04572931213	0.995911264021124 \\
49.81312515402	0.994605380177737 \\
52.58052099591	0.993485029367379 \\
55.3479168378	0.990938856379805 \\
58.11531267969	0.990719677558426 \\
60.88270852158	0.984431007715799 \\
63.65010436347	0.978143191218441 \\
66.41750020536	0.964557695349972 \\
69.18489604725	0.949129851082674 \\
71.95229188914	0.892287971372865 \\
74.71968773103	0.853016907060775 \\
77.48708357292	0.845165037146708 \\
80.25447941481	0.838893709575731 \\
83.0218752567	0.789810145819394 \\
85.78927109859	0.766742332123598 \\
88.55666694048	0.765160437939647 \\
91.32406278237	0.624179390818007 \\
94.09145862426	0.616979982145477 \\
96.85885446615	0.606271144150671 \\
99.62625030804	0.594084496874073 \\
102.39364614993	0.579499578843535 \\
105.16104199182	0.576812988137071 \\
107.92843783371	0.56766298698896 \\
110.6958336756	0.550275360956935 \\
113.46322951749	0.547602963535384 \\
116.23062535938	0.534900708489277 \\
118.99802120127	0.523784638654627 \\
121.76541704316	0.50405178135396 \\
124.53281288505	0.478194873910669 \\
127.30020872694	0.458546539275045 \\
130.06760456883	0.453366694524209 \\
132.83500041072	0.431903093452957 \\
135.60239625261	0.414748522768386 \\
138.3697920945	0.412444788501311 \\
141.13718793639	0.387110201295933 \\
143.90458377828	0.385560981900152 \\
146.67197962017	0.384910241035758 \\
149.43937546206	0.382815784249634 \\
152.20677130395	0.381762098243779 \\
154.97416714584	0.379344395248783 \\
157.74156298773	0.378970411667896 \\
160.50895882962	0.374246728954517 \\
163.27635467151	0.371762739126401 \\
166.0437505134	0.366737196403513 \\
168.81114635529	0.353772064410676 \\
171.57854219718	0.343897211426146 \\
174.34593803907	0.343787682860851 \\
177.11333388096	0.343589302316151 \\
179.88072972285	0.341539761934601 \\
182.64812556474	0.336123683932507 \\
185.41552140663	0.336028332642722 \\
188.18291724852	0.33536976583826 \\
190.95031309041	0.335293919441155 \\
193.7177089323	0.334394280018282 \\
196.48510477419	0.334297500028684 \\
199.25250061608	0.33368634458661 \\
202.01989645797	0.333472017751011 \\
204.78729229986	0.332890688472543 \\
207.55468814175	0.332636636078465 \\
210.32208398364	0.331704654518454 \\
213.08947982553	0.331447940320223 \\
215.85687566742	0.331372928942533 \\
218.62427150931	0.330884449924415 \\
221.3916673512	0.33085711597957 \\
224.15906319309	0.330804404307215 \\
226.92645903498	0.330623093453403 \\
229.69385487687	0.330268362996796 \\
232.46125071876	0.330084975021724 \\
235.22864656065	0.330000025344841 \\
237.99604240254	0.329963853557464 \\
240.76343824443	0.329941238378925 \\
243.53083408632	0.329836213730358 \\
246.29822992821	0.329723646416898 \\
249.0656257701	0.329677748797961 \\
251.83302161199	0.329498266321772 \\
254.60041745388	0.32948058878053 \\
257.36781329577	0.329412279757071 \\
260.13520913766	0.329411959174713 \\
262.90260497955	0.329404455456922 \\
265.67000082144	0.329387481592075 \\
268.43739666333	0.329384313629548 \\
271.20479250522	0.329361754085243 \\
273.97218834711	0.329345884726438 \\
276.739584189	0.32928514587668 \\
};

\end{axis}

\end{tikzpicture}


==> paperplots/real_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={NMSE},
ymajorgrids,
ymin=0.00692964866433607, ymax=0.351656571733216,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.0256307065484197 \\
2	0.0190901149720963 \\
2.99908675799087	0.0162601468499377 \\
4	0.0147931756312273 \\
5.00091324200913	0.0136539600260737 \\
6	0.0127408998799112 \\
7.00091324200913	0.0118621886071249 \\
8	0.0111164779965638 \\
9.00091324200913	0.0105285210481886 \\
10	0.00999251182923801 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.0277026372205054 \\
2	0.0238578794189882 \\
2.99908675799087	0.0227024115242863 \\
4	0.022163921561617 \\
5.00091324200913	0.0218008848768301 \\
6	0.021577638030536 \\
7.00091324200913	0.0214216535968899 \\
8	0.0213223569874865 \\
9.00091324200913	0.021246723910568 \\
10	0.0211733041074308 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.0336548136977337 \\
2	0.0222660908772749 \\
2.99908675799087	0.0173154667694766 \\
4	0.0147970087362766 \\
5.00091324200913	0.0130292059812877 \\
6	0.0115503230884679 \\
7.00091324200913	0.010257179470636 \\
8	0.00949402711619182 \\
9.00091324200913	0.00895296688868364 \\
10	0.00828380257574766 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.294171242051376 \\
2	0.0845997728305092 \\
2.99908675799087	0.040205885400084 \\
4	0.0292762788104468 \\
5.00091324200913	0.0269300569310588 \\
6	0.0258771015600159 \\
7.00091324200913	0.0252457157271043 \\
8	0.024888228178419 \\
9.00091324200913	0.0246794848552846 \\
10	0.0245176190926173 \\
};
\end{axis}

\end{tikzpicture}


==> paperplots/real_time_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={Time},
ymajorgrids,
ymin=0.048286544059414, ymax=25.16823439682803,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.07032311658 \\
2	0.08204411374 \\
2.99908675799087	0.22107592278 \\
4	0.54363951514 \\
5.00091324200913	0.9478805363 \\
6	1.43248152978 \\
7.00091324200913	2.03227154466 \\
8	2.82915905488 \\
9.00091324200913	3.76160159184 \\
10	4.94787113828 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.0601961356 \\
2	0.08446870902 \\
2.99908675799087	0.0903367905 \\
4	0.09310100248 \\
5.00091324200913	0.09865545922 \\
6	0.10152996146 \\
7.00091324200913	0.10235950096 \\
8	0.10435171948 \\
9.00091324200913	0.10363987188 \\
10	0.10719268776 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.35386 \\
2	0.60497 \\
2.99908675799087	0.64333 \\
4	0.459354 \\
5.00091324200913	0.441354 \\
6	0.362905 \\
7.00091324200913	0.356698 \\
8	0.414517 \\
9.00091324200913	0.407419 \\
10	0.413637 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.928816 \\
2	0.906927 \\
2.99908675799087	0.917652 \\
4	0.886666 \\
5.00091324200913	0.889183 \\
6	0.875888 \\
7.00091324200913	0.877353 \\
8	0.882201 \\
9.00091324200913	0.865291 \\
10	0.852829 \\
};
\end{axis}

\end{tikzpicture}


==> paperplots/realnoisy_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={NMSE},
ymajorgrids,
ymin=0.0313629501346448, ymax=0.490575587881076,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.0533607731770825 \\
2	0.0490399990859721 \\
2.99908675799087	0.0466812044273482 \\
4	0.0449024659259294 \\
5.00091324200913	0.0433605064988201 \\
6	0.0418751141594174 \\
7.00091324200913	0.0405609801682441 \\
8	0.0396354487296585 \\
9.00091324200913	0.0380813868718206 \\
10	0.0375324336086269 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.0529927693298436 \\
2	0.0478801061875746 \\
2.99908675799087	0.0451442077924408 \\
4	0.0430977643762603 \\
5.00091324200913	0.041325809832392 \\
6	0.0393717604238542 \\
7.00091324200913	0.038205815162746 \\
8	0.037344169283947 \\
9.00091324200913	0.0359091572832942 \\
10	0.0355388010616597 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.0542688071885271 \\
2	0.0493024634306788 \\
2.99908675799087	0.0470546790064023 \\
4	0.0455395997695119 \\
5.00091324200913	0.0438479558249749 \\
6	0.0427281940209701 \\
7.00091324200913	0.0420676217513413 \\
8	0.041362954755327 \\
9.00091324200913	0.0404458547307689 \\
10	0.0403429951529492 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.432932379268893 \\
2	0.155890394551292 \\
2.99908675799087	0.090697578827736 \\
4	0.0676796779470154 \\
5.00091324200913	0.0620063260457825 \\
6	0.0579802637183204 \\
7.00091324200913	0.0630941676751302 \\
8	0.0611822287379813 \\
9.00091324200913	0.0567354144135076 \\
10	0.0558682089938228 \\
};
\end{axis}

\end{tikzpicture}


==> paperplots/realnoisy_time_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={Time},
ymajorgrids,
ymin=0.0123442562284364, ymax=6.51826315346783,
ymode=log
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, color0}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.01641430568 \\
2	0.08233113942 \\
2.99908675799087	0.22042157524 \\
4	0.51077820804 \\
5.00091324200913	0.92524969778 \\
6	1.3903865352 \\
7.00091324200913	2.04587825362 \\
8	2.78743103778 \\
9.00091324200913	3.72328297518 \\
10	4.90201121506 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.06496063554 \\
2	0.07878681498 \\
2.99908675799087	0.08630617728 \\
4	0.0862378481 \\
5.00091324200913	0.08577386488 \\
6	0.09322204438 \\
7.00091324200913	0.08989748012 \\
8	0.0950265655 \\
9.00091324200913	0.10226126242 \\
10	0.10076425372 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	2.7273134316 \\
2	1.63321873472 \\
2.99908675799087	1.2373019789 \\
4	1.01046102472 \\
5.00091324200913	0.865278635 \\
6	0.78146185492 \\
7.00091324200913	0.70443690676 \\
8	0.64293178554 \\
9.00091324200913	0.60541686166 \\
10	0.57616988446 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1.00091324200913	0.878836502689705 \\
2	0.829581877245536 \\
2.99908675799087	0.831445258086862 \\
4	0.825735404542772 \\
5.00091324200913	0.825674590499635 \\
6	0.834026749958063 \\
7.00091324200913	0.802989010867444 \\
8	0.827973400174052 \\
9.00091324200913	0.830066410049499 \\
10	0.825144288340454 \\
};
\end{axis}

\end{tikzpicture}

==> paperplots/synth_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={NMSE},
ymajorgrids,
ymin=0.00551200936582286, ymax=0.787596513930837,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.0200607465590559 \\
2	0.0138518129666094 \\
3	0.0125122454674508 \\
4	0.0107077453891651 \\
5	0.0101105052560168 \\
6	0.00910750642633654 \\
7	0.00851517103687704 \\
8	0.00810307705811838 \\
9	0.00764943857383004 \\
10	0.00711368365750933 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.0206982003288518 \\
2	0.0142875259722693 \\
3	0.0126793455948814 \\
4	0.0110049243471191 \\
5	0.0100773053600709 \\
6	0.00915508721561409 \\
7	0.00855127356151305 \\
8	0.00803848641826675 \\
9	0.00743576032319739 \\
10	0.00690659853560005 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.0277920921785841 \\
2	0.0232584725727422 \\
3	0.0228952271720093 \\
4	0.0217598909296638 \\
5	0.0198902875754209 \\
6	0.0159101841080542 \\
7	0.0124731809733922 \\
8	0.0105174994278346 \\
9	0.00891446704377881 \\
10	0.00787125904922002 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.628564023071457 \\
2	0.0528724524567559 \\
3	0.0205817504061724 \\
4	0.0184788318965524 \\
5	0.0184117711367433 \\
6	0.0171403748459506 \\
7	0.0165918213568707 \\
8	0.0165883261899603 \\
9	0.0161716059373092 \\
10	0.0158917231875577 \\
};
\end{axis}

\end{tikzpicture}


==> paperplots/synth_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={NMSE},
ymajorgrids,
ymin=4.88382165331581e-05, ymax=0.978615644932848,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.000821778847218432 \\
2	0.000422937705752729 \\
3	0.000291298774249317 \\
4	0.000225722830678218 \\
5	0.000183603082933908 \\
6	0.000149820761155694 \\
7	0.000124906794686742 \\
8	0.000106360117961479 \\
9	9.09586518638552e-05 \\
10	7.66123068812802e-05 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.000675674983581312 \\
2	0.000488924217807112 \\
3	0.000442192429540376 \\
4	0.000397695192502633 \\
5	0.000380280922031144 \\
6	0.000374925823724514 \\
7	0.000359854728160683 \\
8	0.000340762766342931 \\
9	0.000342518965682444 \\
10	0.000331627220550889 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.00299140309290216 \\
2	0.00126552460923503 \\
3	0.000902782176175691 \\
4	0.000567784199019005 \\
5	0.000489489885751583 \\
6	0.000523251238464411 \\
7	0.00047390134608686 \\
8	0.000441769652456598 \\
9	0.000381510118197297 \\
10	0.000423437901984349 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.623840277307257 \\
2	0.0417191236980314 \\
3	0.00625594167720573 \\
4	0.00496380865108259 \\
5	0.00442688866176499 \\
6	0.00408757675406379 \\
7	0.00382310706938721 \\
8	0.00376319928530136 \\
9	0.00378410177668199 \\
10	0.00370831272356546 \\
};
\end{axis}

\end{tikzpicture}


==> paperplots/synth_time_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={Time},
ymajorgrids,
ymin=0.0029717959653632, ymax=24.3026160942703,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.0222845424 \\
2	0.11282208668 \\
3	0.3456869832 \\
4	0.7720588242 \\
5	1.26668563328 \\
6	1.95039019188 \\
7	2.8593453606 \\
8	3.91640782088 \\
9	5.32485186532 \\
10	6.95027293684 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.31465842644 \\
2	0.31917709908 \\
3	0.32681671564 \\
4	0.33212138476 \\
5	0.33972369216 \\
6	0.34594686692 \\
7	0.35074560256 \\
8	0.35642319636 \\
9	0.3615836954 \\
10	0.36873499976 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	17.472369 \\
2	4.843284 \\
3	2.93265 \\
4	5.138004 \\
5	4.478572 \\
6	2.627292 \\
7	2.95029 \\
8	2.617679 \\
9	2.479773 \\
10	2.206412 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.987693 \\
2	0.795266 \\
3	0.728335 \\
4	0.828534 \\
5	0.913801 \\
6	0.955808 \\
7	1.054415 \\
8	1.079694 \\
9	1.12484 \\
10	1.204513 \\
};
\end{axis}

\end{tikzpicture}


==> paperplots/synth_time_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figH,
legend cell align={left},
legend entries={{KKMCEX},{RRMCEX},{ALS},{SGD}},
legend style={at={(0.97,0.01)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$P_s$},
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!69.01960784313725!black},
ylabel={Time},
ymajorgrids,
ymin=0.0111275791521016, ymax=9.51646567322877,
ymode=log
]

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.02282751816 \\
2	0.22575990032 \\
3	0.4674190852 \\
4	0.87934864384 \\
5	1.37819069788 \\
6	2.07198395664 \\
7	2.96970280124 \\
8	4.05846853884 \\
9	5.49073797576 \\
10	7.14024266344 \\
};
\addplot [semithick, green!50.0!black, mark=asterisk, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.31967489748 \\
2	0.3183728088 \\
3	0.32348011452 \\
4	0.3353346496 \\
5	0.34757577024 \\
6	0.34951128928 \\
7	0.35352574192 \\
8	0.35897556868 \\
9	0.36348748496 \\
10	0.3640883488 \\
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	1.369231 \\
2	1.366542 \\
3	1.179424 \\
4	1.146785 \\
5	0.926719 \\
6	0.765323 \\
7	0.627878 \\
8	0.642418 \\
9	0.690996 \\
10	0.66148 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
1	0.669476 \\
2	0.961692 \\
3	1.065656 \\
4	0.989634 \\
5	0.988957 \\
6	1.003926 \\
7	1.073133 \\
8	1.10814 \\
9	1.155521 \\
10	1.200103 \\
};
\end{axis}

\end{tikzpicture}

